Are There Oscillations in the Baryon/Meson Ratio?

All available data indicate a surplus of baryon states over meson states for energies greater than about 1.5 GeV. Since hadron-scale string theory suggests that their numbers should become equal with increasing energy, it has recently been proposed that there must exist exotic mesons with masses just above 1.7 GeV in order to fill the deficit. We demonstrate that a string-like picture is actually consistent with the present numbers of baryon and meson states, and in fact predicts regular oscillations in their ratio. This suggests a different role for new hadronic states.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%=============================================================================
%=============================================================================
%=============================================================================
%       BEGINNING OF NEXT FIGURE   (figure 1)
%
%====================================================================
%     This is the postscript file for Figure 1
%====================================================================
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
2 setlinecap
2 setlinejoin
s    3 setlinewidth
s    0 3276 m
s  150  126 m
s  645 1041 m
 645 1083 l
 645 1041 l
s  600  944 m
 604  938 l
 610  936 l
 606  938 l
 604  940 l
 602  944 l
 600  954 l
 600  959 l
 602  969 l
 604  973 l
 606  975 l
 610  977 l
 614  977 l
 617  975 l
 619  973 l
 621  969 l
 623  959 l
 623  954 l
 621  944 l
 619  940 l
 617  938 l
 614  936 l
 610  936 l
s  614  936 m
 619  938 l
 623  944 l
 625  954 l
 625  959 l
 623  969 l
 619  975 l
 614  977 l
s  610  977 m
 604  975 l
 600  969 l
 598  959 l
 598  954 l
 600  944 l
s  638  938 m
 640  936 l
 642  938 l
 640  940 l
 638  938 l
s  655  944 m
 659  938 l
 665  936 l
 661  938 l
 659  940 l
 657  944 l
 655  954 l
 655  959 l
 657  969 l
 659  973 l
 661  975 l
 665  977 l
 668  977 l
 672  975 l
 674  973 l
 676  969 l
 678  959 l
 678  954 l
 676  944 l
 674  940 l
 672  938 l
 668  936 l
 665  936 l
s  668  936 m
 674  938 l
 678  944 l
 680  954 l
 680  959 l
 678  969 l
 674  975 l
 668  977 l
s  665  977 m
 659  975 l
 655  969 l
 653  959 l
 653  954 l
 655  944 l
s  645 1041 m
 702 1041 l
 702 1062 l
 702 1041 l
 760 1041 l
 760 1062 l
 760 1041 l
 818 1041 l
 818 1062 l
 818 1041 l
 875 1041 l
 875 1062 l
 875 1041 l
 933 1041 l
 933 1083 l
 933 1041 l
s  888  944 m
 892  938 l
 898  936 l
 894  938 l
 892  940 l
 890  944 l
 888  954 l
 888  959 l
 890  969 l
 892  973 l
 894  975 l
 898  977 l
 901  977 l
 905  975 l
 907  973 l
 909  969 l
 911  959 l
 911  954 l
 909  944 l
 907  940 l
 905  938 l
 901  936 l
 898  936 l
s  901  936 m
 907  938 l
 911  944 l
 913  954 l
 913  959 l
 911  969 l
 907  975 l
 901  977 l
s  898  977 m
 892  975 l
 888  969 l
 886  959 l
 886  954 l
 888  944 l
s  926  938 m
 928  936 l
 930  938 l
 928  940 l
 926  938 l
s  943  944 m
 945  946 l
 943  948 l
 941  946 l
 941  944 l
 943  940 l
 945  938 l
 951  936 l
 956  936 l
 960  938 l
 964  942 l
 966  948 l
 966  952 l
 964  957 l
 960  961 l
 956  963 l
 962  961 l
 966  957 l
 968  952 l
 968  948 l
 966  942 l
 962  938 l
 956  936 l
s  956  963 m
 951  963 l
 945  961 l
 941  957 l
 945  977 l
 964  977 l
 954  975 l
 945  975 l
s  933 1041 m
 990 1041 l
 990 1062 l
 990 1041 l
1048 1041 l
1048 1062 l
1048 1041 l
1105 1041 l
1105 1062 l
1105 1041 l
1163 1041 l
1163 1062 l
1163 1041 l
1221 1041 l
1221 1083 l
1221 1041 l
s 1182  936 m
1199  936 l
s 1191  936 m
1191  977 l
1186  971 l
1182  969 l
s 1189  975 m
1189  936 l
s 1212  938 m
1214  936 l
1216  938 l
1214  940 l
1212  938 l
s 1229  944 m
1233  938 l
1239  936 l
1235  938 l
1233  940 l
1231  944 l
1229  954 l
1229  959 l
1231  969 l
1233  973 l
1235  975 l
1239  977 l
1242  977 l
1246  975 l
1248  973 l
1250  969 l
1252  959 l
1252  954 l
1250  944 l
1248  940 l
1246  938 l
1242  936 l
1239  936 l
s 1242  936 m
1248  938 l
1252  944 l
1254  954 l
1254  959 l
1252  969 l
1248  975 l
1242  977 l
s 1239  977 m
1233  975 l
1229  969 l
1227  959 l
1227  954 l
1229  944 l
s 1221 1041 m
1278 1041 l
1278 1062 l
1278 1041 l
1336 1041 l
1336 1062 l
1336 1041 l
1393 1041 l
1393 1062 l
1393 1041 l
1451 1041 l
1451 1062 l
1451 1041 l
1508 1041 l
1508 1083 l
1508 1041 l
s 1470  936 m
1487  936 l
s 1479  936 m
1479  977 l
1473  971 l
1470  969 l
s 1477  975 m
1477  936 l
s 1500  938 m
1502  936 l
1504  938 l
1502  940 l
1500  938 l
s 1517  944 m
1519  946 l
1517  948 l
1515  946 l
1515  944 l
1517  940 l
1519  938 l
1524  936 l
1530  936 l
1534  938 l
1538  942 l
1540  948 l
1540  952 l
1538  957 l
1534  961 l
1530  963 l
1536  961 l
1540  957 l
1542  952 l
1542  948 l
1540  942 l
1536  938 l
1530  936 l
s 1530  963 m
1524  963 l
1519  961 l
1515  957 l
1519  977 l
1538  977 l
1528  975 l
1519  975 l
s 1508 1041 m
1566 1041 l
1566 1062 l
1566 1041 l
1624 1041 l
1624 1062 l
1624 1041 l
1681 1041 l
1681 1062 l
1681 1041 l
1739 1041 l
1739 1062 l
1739 1041 l
1796 1041 l
1796 1083 l
1796 1041 l
s 1750  940 m
1752  942 l
1756  942 l
1765  936 l
1773  936 l
1774  938 l
1776  942 l
1774  940 l
1771  938 l
1765  938 l
1756  942 l
s 1750  936 m
1750  942 l
1752  948 l
1756  952 l
1759  954 l
1767  957 l
1773  961 l
1774  965 l
1774  969 l
1773  973 l
1771  975 l
1767  977 l
1773  975 l
1774  973 l
1776  969 l
1776  965 l
1774  961 l
1769  957 l
1759  954 l
s 1752  969 m
1754  967 l
1752  965 l
1750  967 l
1750  969 l
1752  973 l
1754  975 l
1759  977 l
1767  977 l
s 1776  946 m
1776  942 l
s 1790  938 m
1792  936 l
1793  938 l
1792  940 l
1790  938 l
s 1807  944 m
1810  938 l
1816  936 l
1812  938 l
1810  940 l
1809  944 l
1807  954 l
1807  959 l
1809  969 l
1810  973 l
1812  975 l
1816  977 l
1820  977 l
1824  975 l
1826  973 l
1828  969 l
1829  959 l
1829  954 l
1828  944 l
1826  940 l
1824  938 l
1820  936 l
1816  936 l
s 1820  936 m
1826  938 l
1829  944 l
1831  954 l
1831  959 l
1829  969 l
1826  975 l
1820  977 l
s 1816  977 m
1810  975 l
1807  969 l
1805  959 l
1805  954 l
1807  944 l
s 1796 1041 m
1854 1041 l
1854 1062 l
1854 1041 l
1911 1041 l
1911 1062 l
1911 1041 l
1969 1041 l
1969 1062 l
1969 1041 l
2027 1041 l
2027 1062 l
2027 1041 l
2084 1041 l
2084 1083 l
2084 1041 l
s 2038  940 m
2040  942 l
2043  942 l
2053  936 l
2060  936 l
2062  938 l
2064  942 l
2062  940 l
2059  938 l
2053  938 l
2043  942 l
s 2038  936 m
2038  942 l
2040  948 l
2043  952 l
2047  954 l
2055  957 l
2060  961 l
2062  965 l
2062  969 l
2060  973 l
2059  975 l
2055  977 l
2060  975 l
2062  973 l
2064  969 l
2064  965 l
2062  961 l
2057  957 l
2047  954 l
s 2040  969 m
2042  967 l
2040  965 l
2038  967 l
2038  969 l
2040  973 l
2042  975 l
2047  977 l
2055  977 l
s 2064  946 m
2064  942 l
s 2078  938 m
2079  936 l
2081  938 l
2079  940 l
2078  938 l
s 2095  944 m
2096  946 l
2095  948 l
2093  946 l
2093  944 l
2095  940 l
2096  938 l
2102  936 l
2108  936 l
2112  938 l
2115  942 l
2117  948 l
2117  952 l
2115  957 l
2112  961 l
2108  963 l
2113  961 l
2117  957 l
2119  952 l
2119  948 l
2117  942 l
2113  938 l
2108  936 l
s 2108  963 m
2102  963 l
2096  961 l
2093  957 l
2096  977 l
2115  977 l
2106  975 l
2096  975 l
s 2084 1041 m
s  645 1041 m
 645 1041 l
 686 1041 l
s  499 1020 m
 516 1020 l
s  509 1020 m
 509 1061 l
 503 1055 l
 499 1053 l
s  507 1059 m
 507 1020 l
s  530 1028 m
 533 1022 l
 539 1020 l
 535 1022 l
 533 1024 l
 531 1028 l
 530 1038 l
 530 1043 l
 531 1053 l
 533 1057 l
 535 1059 l
 539 1061 l
 543 1061 l
 547 1059 l
 548 1057 l
 550 1053 l
 552 1043 l
 552 1038 l
 550 1028 l
 548 1024 l
 547 1022 l
 543 1020 l
 539 1020 l
s  543 1020 m
 548 1022 l
 552 1028 l
 554 1038 l
 554 1043 l
 552 1053 l
 548 1059 l
 543 1061 l
s  539 1061 m
 533 1059 l
 530 1053 l
 528 1043 l
 528 1038 l
 530 1028 l
s  567 1059 m
 577 1059 l
s  572 1059 m
 572 1084 l
 569 1080 l
 567 1079 l
s  571 1083 m
 571 1059 l
s  645 1041 m
 645 1199 l
 665 1199 l
s  645 1199 m
 645 1291 l
 665 1291 l
s  645 1291 m
 645 1357 l
 665 1357 l
s  645 1357 m
 645 1408 l
 665 1408 l
s  645 1408 m
 645 1450 l
 665 1450 l
s  645 1450 m
 645 1485 l
 665 1485 l
s  645 1485 m
 645 1515 l
 665 1515 l
s  645 1515 m
 645 1542 l
 665 1542 l
s  645 1542 m
 645 1566 l
 686 1566 l
s  497 1545 m
 514 1545 l
s  506 1545 m
 506 1586 l
 501 1580 l
 497 1578 l
s  505 1584 m
 505 1545 l
s  527 1553 m
 531 1547 l
 537 1545 l
 533 1547 l
 531 1549 l
 529 1553 l
 527 1563 l
 527 1568 l
 529 1578 l
 531 1582 l
 533 1584 l
 537 1586 l
 541 1586 l
 544 1584 l
 546 1582 l
 548 1578 l
 550 1568 l
 550 1563 l
 548 1553 l
 546 1549 l
 544 1547 l
 541 1545 l
 537 1545 l
s  541 1545 m
 546 1547 l
 550 1553 l
 552 1563 l
 552 1568 l
 550 1578 l
 546 1584 l
 541 1586 l
s  537 1586 m
 531 1584 l
 527 1578 l
 525 1568 l
 525 1563 l
 527 1553 l
s  561 1587 m
 562 1588 l
 564 1588 l
 570 1584 l
 575 1584 l
 576 1586 l
 577 1588 l
 576 1587 l
 573 1586 l
 570 1586 l
 564 1588 l
s  561 1584 m
 561 1588 l
 562 1591 l
 564 1594 l
 567 1595 l
 571 1597 l
 575 1600 l
 576 1602 l
 576 1604 l
 575 1607 l
 573 1608 l
 571 1609 l
 575 1608 l
 576 1607 l
 577 1604 l
 577 1602 l
 576 1600 l
 572 1597 l
 567 1595 l
s  562 1604 m
 563 1603 l
 562 1602 l
 561 1603 l
 561 1604 l
 562 1607 l
 563 1608 l
 567 1609 l
 571 1609 l
s  577 1590 m
 577 1588 l
s  645 1566 m
 645 1724 l
 665 1724 l
s  645 1724 m
 645 1816 l
 665 1816 l
s  645 1816 m
 645 1882 l
 665 1882 l
s  645 1882 m
 645 1933 l
 665 1933 l
s  645 1933 m
 645 1975 l
 665 1975 l
s  645 1975 m
 645 2010 l
 665 2010 l
s  645 2010 m
 645 2040 l
 665 2040 l
s  645 2040 m
 645 2067 l
 665 2067 l
s  645 2067 m
 645 2091 l
 686 2091 l
s  497 2070 m
 514 2070 l
s  506 2070 m
 506 2111 l
 501 2105 l
 497 2103 l
s  505 2109 m
 505 2070 l
s  527 2078 m
 531 2072 l
 537 2070 l
 533 2072 l
 531 2074 l
 529 2078 l
 527 2088 l
 527 2093 l
 529 2103 l
 531 2107 l
 533 2109 l
 537 2111 l
 541 2111 l
 544 2109 l
 546 2107 l
 548 2103 l
 550 2093 l
 550 2088 l
 548 2078 l
 546 2074 l
 544 2072 l
 541 2070 l
 537 2070 l
s  541 2070 m
 546 2072 l
 550 2078 l
 552 2088 l
 552 2093 l
 550 2103 l
 546 2109 l
 541 2111 l
s  537 2111 m
 531 2109 l
 527 2103 l
 525 2093 l
 525 2088 l
 527 2078 l
s  562 2114 m
 563 2115 l
 562 2116 l
 561 2115 l
 561 2114 l
 562 2112 l
 563 2111 l
 567 2109 l
 571 2109 l
 573 2111 l
 575 2112 l
 576 2114 l
 576 2118 l
 575 2121 l
s  568 2123 m
 571 2123 l
 575 2125 l
 576 2127 l
 576 2130 l
 575 2133 l
 571 2134 l
 573 2133 l
 575 2130 l
 575 2127 l
 573 2125 l
 571 2123 l
 573 2122 l
 576 2120 l
 577 2118 l
 577 2114 l
 576 2112 l
 575 2111 l
 571 2109 l
s  562 2129 m
 563 2128 l
 562 2127 l
 561 2128 l
 561 2129 l
 562 2132 l
 563 2133 l
 567 2134 l
 571 2134 l
s  645 2091 m
 645 2249 l
 665 2249 l
s  645 2249 m
 645 2341 l
 665 2341 l
s  645 2341 m
 645 2407 l
 665 2407 l
s  645 2407 m
 645 2458 l
 665 2458 l
s  645 2458 m
 645 2500 l
 665 2500 l
s  645 2500 m
 645 2535 l
 665 2535 l
s  645 2535 m
 645 2565 l
 665 2565 l
s  645 2565 m
 645 2592 l
 665 2592 l
s  645 2592 m
 645 2616 l
 686 2616 l
s  496 2595 m
 513 2595 l
s  505 2595 m
 505 2636 l
 500 2630 l
 496 2628 l
s  503 2634 m
 503 2595 l
s  526 2603 m
 530 2597 l
 536 2595 l
 532 2597 l
 530 2599 l
 528 2603 l
 526 2613 l
 526 2618 l
 528 2628 l
 530 2632 l
 532 2634 l
 536 2636 l
 539 2636 l
 543 2634 l
 545 2632 l
 547 2628 l
 549 2618 l
 549 2613 l
 547 2603 l
 545 2599 l
 543 2597 l
 539 2595 l
 536 2595 l
s  539 2595 m
 545 2597 l
 549 2603 l
 551 2613 l
 551 2618 l
 549 2628 l
 545 2634 l
 539 2636 l
s  536 2636 m
 530 2634 l
 526 2628 l
 524 2618 l
 524 2613 l
 526 2603 l
s  567 2634 m
 575 2634 l
s  571 2634 m
 571 2659 l
 559 2641 l
 577 2641 l
s  570 2634 m
 570 2657 l
s  645 2616 m
 645 2616 l
s 2084 1041 m
2084 1041 l
2043 1041 l
s 2084 1041 m
2084 1041 l
s 2084 1041 m
2084 1041 l
2084 1041 l
2084 1041 l
s 2084 1041 m
2084 1041 l
s 2084 1041 m
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
s 2084 1041 m
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
s 2084 1041 m
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
2084 1041 l
s 2084 1041 m
2084 1041 l
s 2084 1041 m
2084 1041 l
2084 1041 l
2084 1041 l
s 2084 1041 m
2084 1041 l
s 2084 1041 m
2084 1199 l
2064 1199 l
s 2084 1199 m
2084 1291 l
2064 1291 l
s 2084 1291 m
2084 1357 l
2064 1357 l
s 2084 1357 m
2084 1408 l
2064 1408 l
s 2084 1408 m
2084 1450 l
2064 1450 l
s 2084 1450 m
2084 1485 l
2064 1485 l
s 2084 1485 m
2084 1515 l
2064 1515 l
s 2084 1515 m
2084 1542 l
2064 1542 l
s 2084 1542 m
2084 1566 l
2043 1566 l
s 2084 1566 m
2084 1566 l
s 2084 1566 m
2084 1566 l
2084 1566 l
2084 1566 l
s 2084 1566 m
2084 1566 l
s 2084 1566 m
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
s 2084 1566 m
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
s 2084 1566 m
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
s 2084 1566 m
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
s 2084 1566 m
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
s 2084 1566 m
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
2084 1566 l
s 2084 1566 m
2084 1566 l
s 2084 1566 m
2084 1724 l
2064 1724 l
s 2084 1724 m
2084 1816 l
2064 1816 l
s 2084 1816 m
2084 1882 l
2064 1882 l
s 2084 1882 m
2084 1933 l
2064 1933 l
s 2084 1933 m
2084 1975 l
2064 1975 l
s 2084 1975 m
2084 2010 l
2064 2010 l
s 2084 2010 m
2084 2040 l
2064 2040 l
s 2084 2040 m
2084 2067 l
2064 2067 l
s 2084 2067 m
2084 2091 l
2043 2091 l
s 2084 2091 m
2084 2091 l
s 2084 2091 m
2084 2091 l
2084 2091 l
2084 2091 l
s 2084 2091 m
2084 2091 l
s 2084 2091 m
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
s 2084 2091 m
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
s 2084 2091 m
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
s 2084 2091 m
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
s 2084 2091 m
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
s 2084 2091 m
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
2084 2091 l
s 2084 2091 m
2084 2249 l
2064 2249 l
s 2084 2249 m
2084 2341 l
2064 2341 l
s 2084 2341 m
2084 2407 l
2064 2407 l
s 2084 2407 m
2084 2458 l
2064 2458 l
s 2084 2458 m
2084 2500 l
2064 2500 l
s 2084 2500 m
2084 2535 l
2064 2535 l
s 2084 2535 m
2084 2565 l
2064 2565 l
s 2084 2565 m
2084 2592 l
2064 2592 l
s 2084 2592 m
2084 2616 l
2043 2616 l
s 2084 2616 m
2084 2616 l
s 2084 2616 m
2084 2616 l
2084 2616 l
2084 2616 l
s 2084 2616 m
2084 2616 l
s 2084 2616 m
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
s 2084 2616 m
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
s 2084 2616 m
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
2084 2616 l
s 2084 2616 m
2084 2616 l
s 2084 2616 m
2084 2616 l
2084 2616 l
2084 2616 l
s 2084 2616 m
2084 2616 l
s 2084 2616 m
2084 2616 l
s  645 2616 m
 645 2574 l
 645 2616 l
 702 2616 l
 702 2595 l
 702 2616 l
 760 2616 l
 760 2595 l
 760 2616 l
 818 2616 l
 818 2595 l
 818 2616 l
 875 2616 l
 875 2595 l
 875 2616 l
 933 2616 l
 933 2574 l
 933 2616 l
 990 2616 l
 990 2595 l
 990 2616 l
1048 2616 l
1048 2595 l
1048 2616 l
1105 2616 l
1105 2595 l
1105 2616 l
1163 2616 l
1163 2595 l
1163 2616 l
1221 2616 l
1221 2574 l
1221 2616 l
1278 2616 l
1278 2595 l
1278 2616 l
1336 2616 l
1336 2595 l
1336 2616 l
1393 2616 l
1393 2595 l
1393 2616 l
1451 2616 l
1451 2595 l
1451 2616 l
1508 2616 l
1508 2574 l
1508 2616 l
1566 2616 l
1566 2595 l
1566 2616 l
1624 2616 l
1624 2595 l
1624 2616 l
1681 2616 l
1681 2595 l
1681 2616 l
1739 2616 l
1739 2595 l
1739 2616 l
1796 2616 l
1796 2574 l
1796 2616 l
1854 2616 l
1854 2595 l
1854 2616 l
1911 2616 l
1911 2595 l
1911 2616 l
1969 2616 l
1969 2595 l
1969 2616 l
2027 2616 l
2027 2595 l
2027 2616 l
2084 2616 l
2084 2574 l
2084 2616 l
s 1213  752 m
1230  752 l
s 1222  752 m
1222  786 l
1213  786 l
s 1220  786 m
1220  752 l
s 1239  752 m
1256  752 l
s 1249  752 m
1249  779 l
1253  784 l
1260  786 l
1265  786 l
1270  784 l
1272  779 l
1272  752 l
s 1275  752 m
1275  779 l
1272  784 l
1265  786 l
s 1249  779 m
1246  784 l
1239  786 l
1244  784 l
1246  779 l
1246  752 l
s 1265  752 m
1282  752 l
s 1239  786 m
1234  786 l
1227  784 l
1222  779 l
s 1360  735 m
1355  740 l
1350  750 l
1348  757 l
1346  769 l
1346  779 l
1348  791 l
1350  799 l
1355  808 l
1360  813 l
s 1355  808 m
1350  801 l
1346  791 l
1343  779 l
1343  769 l
1346  757 l
1350  747 l
1355  740 l
s 1400  772 m
1417  772 l
s 1409  772 m
1409  752 l
s 1407  752 m
1407  772 l
s 1407  760 m
1402  755 l
1395  752 l
1390  752 l
1386  755 l
1381  760 l
1379  764 l
1376  772 l
1376  784 l
1379  791 l
1381  796 l
1386  801 l
1390  803 l
1395  803 l
1402  801 l
1407  796 l
1409  789 l
1409  803 l
1407  796 l
s 1390  803 m
1383  801 l
1379  796 l
1376  791 l
1374  784 l
1374  772 l
1376  764 l
1379  760 l
1383  755 l
1390  752 l
s 1459  772 m
1459  779 l
1457  784 l
1459  782 l
1461  777 l
1461  772 l
1433  772 l
1433  767 l
1435  760 l
1440  755 l
1445  752 l
1450  752 l
1457  755 l
1461  760 l
s 1445  752 m
1438  755 l
1433  760 l
1431  767 l
1431  772 l
1433  779 l
1438  784 l
1445  786 l
1440  784 l
1435  779 l
1433  772 l
s 1445  786 m
1452  786 l
1457  784 l
s 1492  760 m
1478  803 l
s 1476  803 m
1492  752 l
1509  803 l
s 1514  803 m
1499  803 l
s 1485  803 m
1471  803 l
s 1528  735 m
1532  740 l
1537  750 l
1540  757 l
1542  769 l
1542  779 l
1540  791 l
1537  799 l
1532  808 l
1528  813 l
s 1532  808 m
1537  801 l
1542  791 l
1544  779 l
1544  769 l
1542  757 l
1537  747 l
1532  740 l
s  299 1539 m
 304 1534 l
 306 1529 l
 306 1524 l
 304 1519 l
 299 1514 l
 292 1512 l
 287 1512 l
 280 1514 l
 275 1519 l
 273 1524 l
 273 1529 l
 275 1534 l
 280 1539 l
s  273 1524 m
 275 1517 l
 280 1512 l
 287 1509 l
 292 1509 l
 299 1512 l
 304 1517 l
 306 1524 l
s  306 1541 m
 256 1541 l
 256 1531 l
s  256 1539 m
 306 1539 l
 306 1548 l
s  306 1560 m
 306 1575 l
s  306 1568 m
 256 1568 l
s  261 1570 m
 306 1599 l
 256 1599 l
s  256 1607 m
 256 1592 l
s  256 1560 m
 256 1570 l
 301 1599 l
s  323 1619 m
 247 1663 l
s  299 1707 m
 304 1702 l
 306 1697 l
 306 1692 l
 304 1687 l
 299 1682 l
 292 1680 l
 287 1680 l
 280 1682 l
 275 1687 l
 273 1692 l
 273 1697 l
 275 1702 l
 280 1707 l
s  273 1692 m
 275 1685 l
 280 1680 l
 287 1678 l
 292 1678 l
 299 1680 l
 304 1685 l
 306 1692 l
s  306 1709 m
 256 1709 l
 256 1699 l
s  256 1707 m
 306 1707 l
 306 1717 l
s  306 1729 m
 306 1746 l
s  306 1739 m
 273 1739 l
 273 1729 l
s  273 1736 m
 306 1736 l
s  306 1756 m
 306 1773 l
s  306 1765 m
 280 1765 l
 275 1770 l
 273 1778 l
 273 1782 l
 275 1787 l
 280 1790 l
 306 1790 l
s  306 1792 m
 280 1792 l
 275 1790 l
 273 1782 l
s  280 1765 m
 275 1763 l
 273 1756 l
 275 1760 l
 280 1763 l
 306 1763 l
s  306 1782 m
 306 1799 l
s  273 1756 m
 273 1751 l
 275 1743 l
 280 1739 l
s  323 1880 m
 318 1875 l
 308 1870 l
 301 1868 l
 290 1865 l
 280 1865 l
 268 1868 l
 261 1870 l
 252 1875 l
 247 1880 l
s  252 1875 m
 259 1870 l
 268 1865 l
 280 1863 l
 290 1863 l
 301 1865 l
 311 1870 l
 318 1875 l
s  287 1921 m
 287 1939 l
s  287 1931 m
 306 1931 l
s  306 1929 m
 287 1929 l
s  299 1929 m
 304 1924 l
 306 1917 l
 306 1912 l
 304 1907 l
 299 1902 l
 294 1899 l
 287 1897 l
 275 1897 l
 268 1899 l
 263 1902 l
 259 1907 l
 256 1912 l
 256 1917 l
 259 1924 l
 263 1929 l
 271 1931 l
 256 1931 l
 263 1929 l
s  256 1912 m
 259 1904 l
 263 1899 l
 268 1897 l
 275 1895 l
 287 1895 l
 294 1897 l
 299 1899 l
 304 1904 l
 306 1912 l
s  287 1982 m
 280 1982 l
 275 1980 l
 278 1982 l
 282 1985 l
 287 1985 l
 287 1956 l
 292 1956 l
 299 1958 l
 304 1963 l
 306 1968 l
 306 1973 l
 304 1980 l
 299 1985 l
s  306 1968 m
 304 1960 l
 299 1956 l
 292 1953 l
 287 1953 l
 280 1956 l
 275 1960 l
 273 1968 l
 275 1963 l
 280 1958 l
 287 1956 l
s  273 1968 m
 273 1975 l
 275 1980 l
s  299 2017 m
 256 2002 l
s  256 1999 m
 306 2017 l
 256 2034 l
s  256 2038 m
 256 2024 l
s  256 2009 m
 256 1995 l
s  263 2055 m
 263 2081 l
s  276 2094 m
 276 2107 l
s  276 2101 m
 246 2101 l
 250 2097 l
 251 2094 l
s  247 2100 m
 276 2100 l
s  323 2116 m
 318 2121 l
 308 2126 l
 301 2128 l
 290 2131 l
 280 2131 l
 268 2128 l
 261 2126 l
 252 2121 l
 247 2116 l
s  252 2121 m
 259 2126 l
 268 2131 l
 280 2133 l
 290 2133 l
 301 2131 l
 311 2126 l
 318 2121 l
s  648 1072 m
 651 1074 l
 653 1076 l
 656 1077 l
 659 1079 l
 662 1081 l
 665 1083 l
 668 1085 l
 671 1087 l
 674 1089 l
 676 1091 l
 679 1094 l
 682 1096 l
 685 1099 l
 688 1102 l
 691 1105 l
 694 1109 l
 697 1114 l
 699 1120 l
 702 1127 l
 705 1136 l
 708 1150 l
 711 1172 l
 714 1208 l
 717 1277 l
 720 1431 l
 723 1723 l
 725 1806 l
 728 1470 l
 731 1300 l
 734 1225 l
 737 1188 l
 740 1169 l
 743 1157 l
 746 1150 l
 748 1146 l
 751 1144 l
 754 1143 l
 757 1142 l
 760 1142 l
 763 1143 l
 766 1143 l
 769 1144 l
 771 1145 l
 774 1147 l
 777 1148 l
 780 1149 l
 783 1151 l
 786 1153 l
 789 1154 l
 792 1156 l
 794 1158 l
 797 1159 l
 800 1161 l
 803 1163 l
 806 1165 l
 809 1167 l
 812 1168 l
 815 1170 l
 818 1172 l
 820 1174 l
 823 1176 l
 826 1178 l
 829 1180 l
 832 1182 l
 835 1184 l
 838 1187 l
 841 1189 l
 843 1191 l
 846 1193 l
 849 1195 l
 852 1198 l
 855 1200 l
 858 1202 l
 861 1205 l
 864 1207 l
 866 1209 l
 869 1212 l
 872 1214 l
 875 1217 l
 878 1220 l
 881 1223 l
 884 1225 l
 887 1229 l
 889 1232 l
 892 1235 l
 895 1239 l
 898 1243 l
 901 1247 l
 904 1252 l
 907 1258 l
 910 1266 l
 913 1276 l
 915 1290 l
 918 1311 l
 921 1350 l
 924 1430 l
 927 1629 l
 930 1847 l
 933 1721 l
 936 1470 l
 938 1377 l
 941 1339 l
 944 1323 l
 947 1317 l
 950 1318 l
 953 1329 l
 956 1361 l
 959 1484 l
 961 1635 l
 964 1406 l
 967 1347 l
 970 1330 l
 973 1325 l
 976 1324 l
 979 1325 l
 982 1327 l
 984 1330 l
 987 1333 l
 990 1337 l
 993 1341 l
 996 1345 l
 999 1349 l
1002 1353 l
1005 1358 l
1007 1362 l
1010 1367 l
1013 1372 l
1016 1378 l
1019 1383 l
1022 1389 l
1025 1395 l
1028 1401 l
1031 1407 l
1033 1414 l
1036 1421 l
1039 1428 l
1042 1435 l
1045 1443 l
1048 1450 l
1051 1458 l
1054 1466 l
1056 1474 l
1059 1482 l
1062 1491 l
1065 1499 l
1068 1507 l
1071 1515 l
1074 1523 l
1077 1532 l
1079 1541 l
1082 1551 l
1085 1567 l
1088 1594 l
1091 1659 l
1094 1798 l
1097 1765 l
1100 1641 l
1102 1592 l
1105 1572 l
1108 1563 l
1111 1558 l
1114 1557 l
1117 1557 l
1120 1560 l
1123 1563 l
1126 1569 l
1128 1577 l
1131 1586 l
1134 1599 l
1137 1614 l
1140 1632 l
1143 1653 l
1146 1677 l
1149 1702 l
1151 1727 l
1154 1747 l
1157 1758 l
1160 1758 l
1163 1747 l
1166 1730 l
1169 1711 l
1172 1695 l
1174 1687 l
1177 1693 l
1180 1736 l
1183 1902 l
1186 2084 l
1189 1803 l
1192 1713 l
1195 1744 l
1197 1739 l
1200 1679 l
1203 1674 l
1206 1676 l
1209 1675 l
1212 1671 l
1215 1664 l
1218 1659 l
1221 1655 l
1223 1656 l
1226 1673 l
1229 1752 l
1232 1930 l
1235 1719 l
1238 1662 l
1241 1648 l
1244 1644 l
1246 1644 l
1249 1646 l
1252 1650 l
1255 1654 l
1258 1659 l
1261 1665 l
1264 1671 l
1267 1677 l
1269 1684 l
1272 1691 l
1275 1698 l
1278 1705 l
1281 1711 l
1284 1718 l
1287 1724 l
1290 1729 l
1292 1735 l
1295 1740 l
1298 1745 l
1301 1751 l
1304 1756 l
1307 1763 l
1310 1770 l
1313 1777 l
1316 1785 l
1318 1794 l
1321 1803 l
1324 1812 l
1327 1820 l
1330 1827 l
1333 1832 l
1336 1836 l
1339 1840 l
1341 1844 l
1344 1848 l
1347 1853 l
1350 1859 l
1353 1865 l
1356 1871 l
1359 1879 l
1362 1886 l
1364 1894 l
1367 1903 l
1370 1912 l
1373 1922 l
1376 1933 l
1379 1947 l
1382 1959 l
1385 1963 l
1387 1960 l
1390 1959 l
1393 1962 l
1396 1977 l
1399 2034 l
1402 2209 l
1405 2186 l
1408 2069 l
1411 1988 l
1413 1968 l
1416 1962 l
1419 1961 l
1422 1961 l
1425 1963 l
1428 1965 l
1431 1967 l
1434 1969 l
1436 1972 l
1439 1974 l
1442 1977 l
1445 1980 l
1448 1983 l
1451 1987 l
1454 1990 l
1457 1994 l
1459 1997 l
1462 2001 l
1465 2005 l
1468 2014 l
1471 2054 l
1474 2206 l
1477 2048 l
1480 2000 l
1482 1985 l
1485 1977 l
1488 1972 l
1491 1970 l
1494 1969 l
1497 1970 l
1500 1972 l
1503 1977 l
1506 1984 l
1508 1994 l
1511 2006 l
1514 2022 l
1517 2042 l
1520 2072 l
1523 2116 l
1526 2163 l
1529 2201 l
1531 2116 l
1534 2057 l
1537 2029 l
1540 2016 l
1543 2009 l
1546 2007 l
1549 2008 l
1552 2012 l
1554 2018 l
1557 2026 l
1560 2031 l
1563 2033 l
1566 2037 l
1569 2043 l
1572 2050 l
1575 2058 l
1577 2066 l
1580 2075 l
1583 2085 l
1586 2098 l
1589 2116 l
1592 2154 l
1595 2272 l
1598 2183 l
1601 2181 l
1603 2205 l
1606 2269 l
1609 2273 l
1612 2227 l
1615 2211 l
1618 2204 l
1621 2229 l
1624 2369 l
1626 2211 l
1629 2161 l
1632 2143 l
1635 2134 l
1638 2129 l
1641 2125 l
1644 2123 l
1647 2122 l
1649 2121 l
1652 2120 l
1655 2120 l
1658 2120 l
1661 2120 l
1664 2119 l
1667 2119 l
1670 2118 l
1672 2117 l
1675 2116 l
1678 2116 l
1681 2116 l
1684 2119 l
1687 2131 l
1690 2179 l
1693 2349 l
1696 2178 l
1698 2128 l
1701 2116 l
1704 2113 l
1707 2114 l
1710 2116 l
1713 2121 l
1716 2127 l
1719 2134 l
1721 2144 l
1724 2155 l
1727 2169 l
1730 2185 l
1733 2202 l
1736 2219 l
1739 2235 l
1742 2248 l
1744 2260 l
1747 2271 l
1750 2282 l
1753 2292 l
1756 2294 l
1759 2285 l
1762 2267 l
1765 2246 l
1767 2226 l
1770 2208 l
1773 2190 l
1776 2172 l
1779 2155 l
1782 2138 l
1785 2123 l
1788 2109 l
1791 2096 l
1793 2086 l
1796 2078 l
1799 2074 l
1802 2078 l
1805 2095 l
1808 2147 l
1811 2304 l
1814 2613 l
1816 2300 l
1819 2131 l
1822 2063 l
1825 2029 l
1828 2008 l
1831 1994 l
1834 1983 l
1837 1974 l
1839 1967 l
1842 1961 l
1845 1956 l
1848 1954 l
1851 1956 l
1854 1971 l
1857 2038 l
1860 2250 l
1862 2033 l
1865 1955 l
1868 1931 l
1871 1920 l
1874 1913 l
1877 1908 l
1880 1905 l
1883 1902 l
1886 1900 l
1888 1899 l
1891 1899 l
1894 1898 l
1897 1899 l
1900 1900 l
1903 1901 l
1906 1903 l
1909 1906 l
1911 1910 l
1914 1915 l
1917 1922 l
1920 1932 l
1923 1945 l
1926 1965 l
1929 1994 l
1932 2035 l
1934 2088 l
1937 2144 l
1940 2169 l
1943 2141 l
1946 2082 l
1949 2023 l
1952 1976 l
1955 1939 l
1957 1912 l
1960 1890 l
1963 1873 l
1966 1860 l
1969 1848 l
1972 1839 l
1975 1832 l
1978 1826 l
1981 1823 l
1983 1823 l
1986 1828 l
1989 1846 l
1992 1892 l
1995 2033 l
1998 2327 l
2001 2034 l
2004 1895 l
2006 1852 l
2009 1841 l
2012 1845 l
2015 1859 l
2018 1883 l
2021 1917 l
2024 1964 l
2027 2026 l
2029 2108 l
2032 2209 l
2035 2315 l
2038 2367 l
2041 2314 l
2044 2207 l
2047 2103 l
2050 2017 l
2052 1948 l
2055 1893 l
2058 1849 l
2061 1812 l
2064 1782 l
2067 1758 l
2070 1737 l
2073 1720 l
2076 1705 l
2078 1693 l
2081 1683 l
2084 1675 l
s  720 1293 m
 723 1296 l
 725 1300 l
 728 1303 l
 731 1307 l
 734 1310 l
 737 1313 l
 740 1317 l
 743 1320 l
 746 1323 l
 748 1327 l
 751 1330 l
 754 1333 l
 757 1336 l
 760 1340 l
 763 1343 l
 766 1346 l
 769 1349 l
 771 1353 l
 774 1356 l
 777 1359 l
 780 1362 l
 783 1365 l
 786 1369 l
 789 1372 l
 792 1375 l
 794 1378 l
 797 1381 l
 800 1384 l
 803 1387 l
 806 1390 l
 809 1393 l
 812 1396 l
 815 1399 l
 818 1402 l
 820 1405 l
 823 1408 l
 826 1411 l
 829 1414 l
 832 1417 l
 835 1420 l
 838 1423 l
 841 1426 l
 843 1429 l
 846 1432 l
 849 1435 l
 852 1438 l
 855 1441 l
 858 1444 l
 861 1447 l
 864 1449 l
 866 1452 l
 869 1455 l
 872 1458 l
 875 1461 l
 878 1464 l
 881 1466 l
 884 1469 l
 887 1472 l
 889 1475 l
 892 1478 l
 895 1480 l
 898 1483 l
 901 1486 l
 904 1489 l
 907 1491 l
 910 1494 l
 913 1497 l
 915 1499 l
 918 1502 l
 921 1505 l
 924 1508 l
 927 1510 l
 930 1513 l
 933 1516 l
 936 1518 l
 938 1521 l
 941 1524 l
 944 1526 l
 947 1529 l
 950 1531 l
 953 1534 l
 956 1537 l
 959 1539 l
 961 1542 l
 964 1544 l
 967 1547 l
 970 1550 l
 973 1552 l
 976 1555 l
 979 1557 l
 982 1560 l
 984 1562 l
 987 1565 l
 990 1568 l
 993 1570 l
 996 1573 l
 999 1575 l
1002 1578 l
1005 1580 l
1007 1583 l
1010 1585 l
1013 1588 l
1016 1590 l
1019 1593 l
1022 1595 l
1025 1598 l
1028 1600 l
1031 1603 l
1033 1605 l
1036 1608 l
1039 1610 l
1042 1613 l
1045 1615 l
1048 1618 l
1051 1620 l
1054 1623 l
1056 1625 l
1059 1628 l
1062 1630 l
1065 1632 l
1068 1635 l
1071 1637 l
1074 1640 l
1077 1642 l
1079 1645 l
1082 1647 l
1085 1649 l
1088 1652 l
1091 1654 l
1094 1657 l
1097 1659 l
1100 1662 l
1102 1664 l
1105 1666 l
1108 1669 l
1111 1671 l
1114 1674 l
1117 1676 l
1120 1678 l
1123 1681 l
1126 1683 l
1128 1686 l
1131 1688 l
1134 1690 l
1137 1693 l
1140 1695 l
1143 1698 l
1146 1700 l
1149 1702 l
1151 1705 l
1154 1707 l
1157 1710 l
1160 1712 l
1163 1714 l
1166 1717 l
1169 1719 l
1172 1722 l
1174 1724 l
1177 1726 l
1180 1729 l
1183 1731 l
1186 1733 l
1189 1736 l
1192 1738 l
1195 1741 l
1197 1743 l
1200 1745 l
1203 1748 l
1206 1750 l
1209 1753 l
1212 1755 l
1215 1757 l
1218 1760 l
1221 1762 l
1223 1764 l
1226 1767 l
1229 1769 l
1232 1772 l
1235 1774 l
1238 1776 l
1241 1779 l
1244 1781 l
1246 1783 l
1249 1786 l
1252 1788 l
1255 1791 l
1258 1793 l
1261 1795 l
1264 1798 l
1267 1800 l
1269 1802 l
1272 1805 l
1275 1807 l
1278 1810 l
1281 1812 l
1284 1814 l
1287 1817 l
1290 1819 l
1292 1822 l
1295 1824 l
1298 1826 l
1301 1829 l
1304 1831 l
1307 1834 l
1310 1836 l
1313 1838 l
1316 1841 l
1318 1843 l
1321 1846 l
1324 1848 l
1327 1850 l
1330 1853 l
1333 1855 l
1336 1858 l
1339 1860 l
1341 1862 l
1344 1865 l
1347 1867 l
1350 1870 l
1353 1872 l
1356 1874 l
1359 1877 l
1362 1879 l
1364 1882 l
1367 1884 l
1370 1886 l
1373 1889 l
1376 1891 l
1379 1894 l
1382 1896 l
1385 1899 l
1387 1901 l
1390 1903 l
1393 1906 l
1396 1908 l
1399 1911 l
1402 1913 l
1405 1916 l
1408 1918 l
1411 1920 l
1413 1923 l
1416 1925 l
1419 1928 l
1422 1930 l
1425 1933 l
1428 1935 l
1431 1937 l
1434 1940 l
1436 1942 l
1439 1945 l
1442 1947 l
1445 1950 l
1448 1952 l
1451 1955 l
1454 1957 l
1457 1960 l
1459 1962 l
1462 1964 l
1465 1967 l
1468 1969 l
1471 1972 l
1474 1974 l
1477 1977 l
1480 1979 l
1482 1982 l
1485 1984 l
1488 1987 l
1491 1989 l
1494 1992 l
1497 1994 l
1500 1997 l
1503 1999 l
1506 2002 l
1508 2004 l
1511 2007 l
1514 2009 l
1517 2012 l
1520 2014 l
1523 2017 l
1526 2019 l
1529 2022 l
1531 2024 l
1534 2027 l
1537 2029 l
1540 2032 l
1543 2034 l
1546 2037 l
1549 2039 l
1552 2042 l
1554 2044 l
1557 2047 l
1560 2049 l
1563 2052 l
1566 2054 l
1569 2057 l
1572 2059 l
1575 2062 l
1577 2064 l
1580 2067 l
1583 2069 l
1586 2072 l
1589 2074 l
1592 2077 l
1595 2080 l
1598 2082 l
1601 2085 l
1603 2087 l
1606 2090 l
1609 2092 l
1612 2095 l
1615 2097 l
1618 2100 l
1621 2102 l
1624 2105 l
1626 2108 l
1629 2110 l
1632 2113 l
1635 2115 l
1638 2118 l
1641 2120 l
1644 2123 l
1647 2126 l
1649 2128 l
1652 2131 l
1655 2133 l
1658 2136 l
1661 2138 l
1664 2141 l
1667 2144 l
1670 2146 l
1672 2149 l
1675 2151 l
1678 2154 l
1681 2157 l
1684 2159 l
1687 2162 l
1690 2164 l
1693 2167 l
1696 2170 l
1698 2172 l
1701 2175 l
1704 2177 l
1707 2180 l
1710 2183 l
1713 2185 l
1716 2188 l
1719 2190 l
1721 2193 l
1724 2196 l
1727 2198 l
1730 2201 l
1733 2204 l
1736 2206 l
1739 2209 l
1742 2211 l
1744 2214 l
1747 2217 l
1750 2219 l
1753 2222 l
1756 2225 l
1759 2227 l
1762 2230 l
1765 2233 l
1767 2235 l
1770 2238 l
1773 2240 l
1776 2243 l
1779 2246 l
1782 2248 l
1785 2251 l
1788 2254 l
1791 2256 l
1793 2259 l
1796 2262 l
s  720 1293 m
s  717 1295 m
 720 1299 l
s  722 1290 m
 725 1294 l
s  723 1296 m
s  720 1299 m
 723 1302 l
s  725 1294 m
 728 1297 l
s  725 1300 m
s  723 1302 m
 726 1306 l
s  728 1297 m
 731 1301 l
s  728 1303 m
s  726 1306 m
 728 1309 l
s  731 1301 m
 734 1304 l
s  731 1307 m
s  728 1309 m
 731 1312 l
s  734 1304 m
 737 1307 l
s  734 1310 m
s  731 1312 m
 734 1316 l
s  737 1307 m
 740 1311 l
s  737 1313 m
s  734 1316 m
 737 1319 l
s  740 1311 m
 743 1314 l
s  740 1317 m
s  737 1319 m
 740 1322 l
s  743 1314 m
 745 1317 l
s  743 1320 m
s  740 1322 m
 743 1326 l
s  745 1317 m
 748 1321 l
s  746 1323 m
s  743 1326 m
 746 1329 l
s  748 1321 m
 751 1324 l
s  748 1327 m
s  746 1329 m
 749 1332 l
s  751 1324 m
 754 1327 l
s  751 1330 m
s  749 1332 m
 751 1336 l
s  754 1327 m
 757 1331 l
s  754 1333 m
s  751 1336 m
 754 1339 l
s  757 1331 m
 760 1334 l
s  757 1336 m
s  754 1339 m
 757 1342 l
s  760 1334 m
 763 1337 l
s  760 1340 m
s  757 1342 m
 760 1345 l
s  763 1337 m
 766 1340 l
s  763 1343 m
s  760 1345 m
 763 1349 l
s  765 1340 m
 768 1344 l
s  766 1346 m
s  763 1349 m
 766 1352 l
s  768 1344 m
 771 1347 l
s  769 1349 m
s  766 1352 m
 769 1355 l
s  771 1347 m
 774 1350 l
s  771 1353 m
s  769 1355 m
 772 1358 l
s  774 1350 m
 777 1353 l
s  774 1356 m
s  772 1358 m
 775 1362 l
s  777 1353 m
 780 1356 l
s  777 1359 m
s  775 1362 m
 777 1365 l
s  780 1356 m
 783 1360 l
s  780 1362 m
s  777 1365 m
 780 1368 l
s  783 1360 m
 786 1363 l
s  783 1365 m
s  780 1368 m
 783 1371 l
s  786 1363 m
 788 1366 l
s  786 1369 m
s  783 1371 m
 786 1374 l
s  788 1366 m
 791 1369 l
s  789 1372 m
s  786 1374 m
 789 1377 l
s  791 1369 m
 794 1372 l
s  792 1375 m
s  789 1377 m
 792 1380 l
s  794 1372 m
 797 1375 l
s  794 1378 m
s  792 1380 m
 795 1384 l
s  797 1375 m
 800 1378 l
s  797 1381 m
s  795 1384 m
 798 1387 l
s  800 1378 m
 803 1381 l
s  800 1384 m
s  798 1387 m
 800 1390 l
s  803 1381 m
 806 1385 l
s  803 1387 m
s  800 1390 m
 803 1393 l
s  806 1385 m
 809 1388 l
s  806 1390 m
s  803 1393 m
 806 1396 l
s  809 1388 m
 811 1391 l
s  809 1393 m
s  806 1396 m
 809 1399 l
s  811 1391 m
 814 1394 l
s  812 1396 m
s  809 1399 m
 812 1402 l
s  814 1394 m
 817 1397 l
s  815 1399 m
s  812 1402 m
 815 1405 l
s  817 1397 m
 820 1400 l
s  818 1402 m
s  815 1405 m
 818 1408 l
s  820 1400 m
 823 1403 l
s  820 1405 m
s  818 1408 m
 821 1411 l
s  823 1403 m
 826 1406 l
s  823 1408 m
s  821 1411 m
 824 1414 l
s  826 1406 m
 829 1409 l
s  826 1411 m
s  824 1414 m
 826 1417 l
s  829 1409 m
 832 1412 l
s  829 1414 m
s  826 1417 m
 829 1420 l
s  832 1412 m
 834 1415 l
s  832 1417 m
s  829 1420 m
 832 1423 l
s  834 1415 m
 837 1418 l
s  835 1420 m
s  832 1423 m
 835 1426 l
s  837 1418 m
 840 1421 l
s  838 1423 m
s  835 1426 m
 838 1429 l
s  840 1421 m
 843 1424 l
s  841 1426 m
s  838 1429 m
 841 1432 l
s  843 1424 m
 846 1426 l
s  843 1429 m
s  841 1432 m
 844 1435 l
s  846 1426 m
 849 1429 l
s  846 1432 m
s  844 1435 m
 847 1438 l
s  849 1429 m
 852 1432 l
s  849 1435 m
s  847 1438 m
 849 1441 l
s  852 1432 m
 855 1435 l
s  852 1438 m
s  850 1441 m
 852 1443 l
s  855 1435 m
 857 1438 l
s  855 1441 m
s  852 1443 m
 855 1446 l
s  857 1438 m
 860 1441 l
s  858 1444 m
s  855 1446 m
 858 1449 l
s  860 1441 m
 863 1444 l
s  861 1447 m
s  858 1449 m
 861 1452 l
s  863 1444 m
 866 1447 l
s  864 1449 m
s  861 1452 m
 864 1455 l
s  866 1447 m
 869 1450 l
s  866 1452 m
s  864 1455 m
 867 1458 l
s  869 1450 m
 872 1452 l
s  869 1455 m
s  867 1458 m
 870 1461 l
s  872 1452 m
 875 1455 l
s  872 1458 m
s  870 1461 m
 873 1463 l
s  875 1455 m
 878 1458 l
s  875 1461 m
s  873 1463 m
 875 1466 l
s  878 1458 m
 880 1461 l
s  878 1464 m
s  875 1466 m
 878 1469 l
s  880 1461 m
 883 1464 l
s  881 1466 m
s  878 1469 m
 881 1472 l
s  883 1464 m
 886 1466 l
s  884 1469 m
s  881 1472 m
 884 1475 l
s  886 1466 m
 889 1469 l
s  887 1472 m
s  884 1475 m
 887 1477 l
s  889 1469 m
 892 1472 l
s  889 1475 m
s  887 1478 m
 890 1480 l
s  892 1472 m
 895 1475 l
s  892 1478 m
s  890 1480 m
 893 1483 l
s  895 1475 m
 898 1478 l
s  895 1480 m
s  893 1483 m
 896 1486 l
s  898 1478 m
 901 1480 l
s  898 1483 m
s  896 1486 m
 899 1489 l
s  901 1480 m
 903 1483 l
s  901 1486 m
s  899 1489 m
 901 1491 l
s  903 1483 m
 906 1486 l
s  904 1489 m
s  901 1491 m
 904 1494 l
s  906 1486 m
 909 1489 l
s  907 1491 m
s  904 1494 m
 907 1497 l
s  909 1489 m
 912 1491 l
s  910 1494 m
s  907 1497 m
 910 1499 l
s  912 1491 m
 915 1494 l
s  913 1497 m
s  910 1500 m
 913 1502 l
s  915 1494 m
 918 1497 l
s  915 1499 m
s  913 1502 m
 916 1505 l
s  918 1497 m
 921 1499 l
s  918 1502 m
s  916 1505 m
 919 1508 l
s  921 1499 m
 924 1502 l
s  921 1505 m
s  919 1508 m
 922 1510 l
s  924 1502 m
 926 1505 l
s  924 1508 m
s  922 1510 m
 924 1513 l
s  926 1505 m
 929 1507 l
s  927 1510 m
s  924 1513 m
 927 1516 l
s  929 1507 m
 932 1510 l
s  930 1513 m
s  927 1516 m
 930 1518 l
s  932 1510 m
 935 1513 l
s  933 1516 m
s  930 1518 m
 933 1521 l
s  935 1513 m
 938 1515 l
s  936 1518 m
s  933 1521 m
 936 1524 l
s  938 1515 m
 941 1518 l
s  938 1521 m
s  936 1524 m
 939 1526 l
s  941 1518 m
 944 1521 l
s  941 1524 m
s  939 1526 m
 942 1529 l
s  944 1521 m
 947 1523 l
s  944 1526 m
s  942 1529 m
 945 1532 l
s  947 1523 m
 949 1526 l
s  947 1529 m
s  945 1532 m
 948 1534 l
s  949 1526 m
 952 1529 l
s  950 1531 m
s  948 1534 m
 950 1537 l
s  952 1529 m
 955 1531 l
s  953 1534 m
s  950 1537 m
 953 1539 l
s  955 1531 m
 958 1534 l
s  956 1537 m
s  953 1539 m
 956 1542 l
s  958 1534 m
 961 1536 l
s  959 1539 m
s  956 1542 m
 959 1545 l
s  961 1536 m
 964 1539 l
s  961 1542 m
s  959 1545 m
 962 1547 l
s  964 1539 m
 967 1542 l
s  964 1544 m
s  962 1547 m
 965 1550 l
s  967 1542 m
 970 1544 l
s  967 1547 m
s  965 1550 m
 968 1552 l
s  970 1544 m
 972 1547 l
s  970 1550 m
s  968 1552 m
 971 1555 l
s  972 1547 m
 975 1549 l
s  973 1552 m
s  971 1555 m
 973 1558 l
s  975 1549 m
 978 1552 l
s  976 1555 m
s  973 1558 m
 976 1560 l
s  978 1552 m
 981 1555 l
s  979 1557 m
s  976 1560 m
 979 1563 l
s  981 1555 m
 984 1557 l
s  982 1560 m
s  979 1563 m
 982 1565 l
s  984 1557 m
 987 1560 l
s  984 1562 m
s  982 1565 m
 985 1568 l
s  987 1560 m
 990 1562 l
s  987 1565 m
s  985 1568 m
 988 1570 l
s  990 1562 m
 993 1565 l
s  990 1568 m
s  988 1570 m
 991 1573 l
s  993 1565 m
 995 1567 l
s  993 1570 m
s  991 1573 m
 994 1576 l
s  995 1567 m
 998 1570 l
s  996 1573 m
s  994 1576 m
 996 1578 l
s  998 1570 m
1001 1572 l
s  999 1575 m
s  996 1578 m
 999 1581 l
s 1001 1572 m
1004 1575 l
s 1002 1578 m
s  999 1581 m
1002 1583 l
s 1004 1575 m
1007 1577 l
s 1005 1580 m
s 1002 1583 m
1005 1586 l
s 1007 1577 m
1010 1580 l
s 1007 1583 m
s 1005 1586 m
1008 1588 l
s 1010 1580 m
1013 1582 l
s 1010 1585 m
s 1008 1588 m
1011 1591 l
s 1013 1582 m
1016 1585 l
s 1013 1588 m
s 1011 1591 m
1014 1593 l
s 1016 1585 m
1018 1587 l
s 1016 1590 m
s 1014 1593 m
1017 1596 l
s 1018 1587 m
1021 1590 l
s 1019 1593 m
s 1017 1596 m
1020 1598 l
s 1021 1590 m
1024 1592 l
s 1022 1595 m
s 1020 1598 m
1022 1601 l
s 1024 1592 m
1027 1595 l
s 1025 1598 m
s 1022 1601 m
1025 1603 l
s 1027 1595 m
1030 1597 l
s 1028 1600 m
s 1025 1603 m
1028 1606 l
s 1030 1597 m
1033 1600 l
s 1031 1603 m
s 1028 1606 m
1031 1608 l
s 1033 1600 m
1036 1602 l
s 1033 1605 m
s 1031 1608 m
1034 1611 l
s 1036 1602 m
1039 1605 l
s 1036 1608 m
s 1034 1611 m
1037 1613 l
s 1039 1605 m
1042 1607 l
s 1039 1610 m
s 1037 1613 m
1040 1616 l
s 1041 1607 m
1044 1610 l
s 1042 1613 m
s 1040 1616 m
1043 1618 l
s 1044 1610 m
1047 1612 l
s 1045 1615 m
s 1043 1618 m
1045 1621 l
s 1047 1612 m
1050 1615 l
s 1048 1618 m
s 1045 1621 m
1048 1623 l
s 1050 1615 m
1053 1617 l
s 1051 1620 m
s 1048 1623 m
1051 1625 l
s 1053 1617 m
1056 1620 l
s 1054 1623 m
s 1051 1625 m
1054 1628 l
s 1056 1620 m
1059 1622 l
s 1056 1625 m
s 1054 1628 m
1057 1630 l
s 1059 1622 m
1062 1625 l
s 1059 1628 m
s 1057 1630 m
1060 1633 l
s 1062 1625 m
1065 1627 l
s 1062 1630 m
s 1060 1633 m
1063 1635 l
s 1065 1627 m
1067 1630 l
s 1065 1632 m
s 1063 1635 m
1066 1638 l
s 1067 1629 m
1070 1632 l
s 1068 1635 m
s 1066 1638 m
1069 1640 l
s 1070 1632 m
1073 1634 l
s 1071 1637 m
s 1069 1640 m
1071 1643 l
s 1073 1634 m
1076 1637 l
s 1074 1640 m
s 1071 1643 m
1074 1645 l
s 1076 1637 m
1079 1639 l
s 1077 1642 m
s 1074 1645 m
1077 1648 l
s 1079 1639 m
1082 1642 l
s 1079 1645 m
s 1077 1648 m
1080 1650 l
s 1082 1642 m
1085 1644 l
s 1082 1647 m
s 1080 1650 m
1083 1652 l
s 1085 1644 m
1088 1647 l
s 1085 1649 m
s 1083 1652 m
1086 1655 l
s 1088 1647 m
1090 1649 l
s 1088 1652 m
s 1086 1655 m
1089 1657 l
s 1090 1649 m
1093 1651 l
s 1091 1654 m
s 1089 1657 m
1092 1660 l
s 1093 1651 m
1096 1654 l
s 1094 1657 m
s 1092 1660 m
1094 1662 l
s 1096 1654 m
1099 1656 l
s 1097 1659 m
s 1094 1662 m
1097 1664 l
s 1099 1656 m
1102 1659 l
s 1100 1662 m
s 1097 1664 m
1100 1667 l
s 1102 1659 m
1105 1661 l
s 1102 1664 m
s 1100 1667 m
1103 1669 l
s 1105 1661 m
1108 1663 l
s 1105 1666 m
s 1103 1669 m
1106 1672 l
s 1108 1663 m
1111 1666 l
s 1108 1669 m
s 1106 1672 m
1109 1674 l
s 1111 1666 m
1113 1668 l
s 1111 1671 m
s 1109 1674 m
1112 1677 l
s 1113 1668 m
1116 1671 l
s 1114 1674 m
s 1112 1677 m
1115 1679 l
s 1116 1671 m
1119 1673 l
s 1117 1676 m
s 1115 1679 m
1117 1681 l
s 1119 1673 m
1122 1676 l
s 1120 1678 m
s 1117 1681 m
1120 1684 l
s 1122 1676 m
1125 1678 l
s 1123 1681 m
s 1120 1684 m
1123 1686 l
s 1125 1678 m
1128 1680 l
s 1126 1683 m
s 1123 1686 m
1126 1689 l
s 1128 1680 m
1131 1683 l
s 1128 1686 m
s 1126 1689 m
1129 1691 l
s 1131 1683 m
1134 1685 l
s 1131 1688 m
s 1129 1691 m
1132 1693 l
s 1134 1685 m
1136 1688 l
s 1134 1690 m
s 1132 1693 m
1135 1696 l
s 1136 1688 m
1139 1690 l
s 1137 1693 m
s 1135 1696 m
1138 1698 l
s 1139 1690 m
1142 1692 l
s 1140 1695 m
s 1138 1698 m
1141 1701 l
s 1142 1692 m
1145 1695 l
s 1143 1698 m
s 1141 1701 m
1143 1703 l
s 1145 1695 m
1148 1697 l
s 1146 1700 m
s 1143 1703 m
1146 1705 l
s 1148 1697 m
1151 1700 l
s 1149 1702 m
s 1146 1705 m
1149 1708 l
s 1151 1700 m
1154 1702 l
s 1151 1705 m
s 1149 1708 m
1152 1710 l
s 1154 1702 m
1157 1704 l
s 1154 1707 m
s 1152 1710 m
1155 1713 l
s 1157 1704 m
1159 1707 l
s 1157 1710 m
s 1155 1713 m
1158 1715 l
s 1159 1707 m
1162 1709 l
s 1160 1712 m
s 1158 1715 m
1161 1717 l
s 1162 1709 m
1165 1711 l
s 1163 1714 m
s 1161 1717 m
1164 1720 l
s 1165 1711 m
1168 1714 l
s 1166 1717 m
s 1164 1720 m
1166 1722 l
s 1168 1714 m
1171 1716 l
s 1169 1719 m
s 1166 1722 m
1169 1724 l
s 1171 1716 m
1174 1719 l
s 1172 1722 m
s 1169 1724 m
1172 1727 l
s 1174 1719 m
1177 1721 l
s 1174 1724 m
s 1172 1727 m
1175 1729 l
s 1177 1721 m
1180 1723 l
s 1177 1726 m
s 1175 1729 m
1178 1732 l
s 1180 1723 m
1183 1726 l
s 1180 1729 m
s 1178 1732 m
1181 1734 l
s 1183 1726 m
1185 1728 l
s 1183 1731 m
s 1181 1734 m
1184 1736 l
s 1185 1728 m
1188 1731 l
s 1186 1733 m
s 1184 1736 m
1187 1739 l
s 1188 1731 m
1191 1733 l
s 1189 1736 m
s 1187 1739 m
1189 1741 l
s 1191 1733 m
1194 1735 l
s 1192 1738 m
s 1189 1741 m
1192 1744 l
s 1194 1735 m
1197 1738 l
s 1195 1741 m
s 1192 1744 m
1195 1746 l
s 1197 1738 m
1200 1740 l
s 1197 1743 m
s 1195 1746 m
1198 1748 l
s 1200 1740 m
1203 1742 l
s 1200 1745 m
s 1198 1748 m
1201 1751 l
s 1203 1742 m
1206 1745 l
s 1203 1748 m
s 1201 1751 m
1204 1753 l
s 1206 1745 m
1208 1747 l
s 1206 1750 m
s 1204 1753 m
1207 1755 l
s 1208 1747 m
1211 1750 l
s 1209 1753 m
s 1207 1755 m
1210 1758 l
s 1211 1750 m
1214 1752 l
s 1212 1755 m
s 1210 1758 m
1212 1760 l
s 1214 1752 m
1217 1754 l
s 1215 1757 m
s 1212 1760 m
1215 1763 l
s 1217 1754 m
1220 1757 l
s 1218 1760 m
s 1215 1763 m
1218 1765 l
s 1220 1757 m
1223 1759 l
s 1221 1762 m
s 1218 1765 m
1221 1767 l
s 1223 1759 m
1226 1761 l
s 1223 1764 m
s 1221 1767 m
1224 1770 l
s 1226 1761 m
1229 1764 l
s 1226 1767 m
s 1224 1770 m
1227 1772 l
s 1229 1764 m
1231 1766 l
s 1229 1769 m
s 1227 1772 m
1230 1774 l
s 1231 1766 m
1234 1769 l
s 1232 1772 m
s 1230 1774 m
1233 1777 l
s 1234 1769 m
1237 1771 l
s 1235 1774 m
s 1233 1777 m
1236 1779 l
s 1237 1771 m
1240 1773 l
s 1238 1776 m
s 1236 1779 m
1238 1782 l
s 1240 1773 m
1243 1776 l
s 1241 1779 m
s 1238 1782 m
1241 1784 l
s 1243 1776 m
1246 1778 l
s 1244 1781 m
s 1241 1784 m
1244 1786 l
s 1246 1778 m
1249 1781 l
s 1246 1783 m
s 1244 1786 m
1247 1789 l
s 1249 1781 m
1252 1783 l
s 1249 1786 m
s 1247 1789 m
1250 1791 l
s 1252 1783 m
1254 1785 l
s 1252 1788 m
s 1250 1791 m
1253 1794 l
s 1254 1785 m
1257 1788 l
s 1255 1791 m
s 1253 1794 m
1256 1796 l
s 1257 1788 m
1260 1790 l
s 1258 1793 m
s 1256 1796 m
1259 1798 l
s 1260 1790 m
1263 1792 l
s 1261 1795 m
s 1259 1798 m
1261 1801 l
s 1263 1792 m
1266 1795 l
s 1264 1798 m
s 1261 1801 m
1264 1803 l
s 1266 1795 m
1269 1797 l
s 1267 1800 m
s 1264 1803 m
1267 1805 l
s 1269 1797 m
1272 1800 l
s 1269 1802 m
s 1267 1805 m
1270 1808 l
s 1272 1800 m
1275 1802 l
s 1272 1805 m
s 1270 1808 m
1273 1810 l
s 1275 1802 m
1278 1804 l
s 1275 1807 m
s 1273 1810 m
1276 1813 l
s 1278 1804 m
1280 1807 l
s 1278 1810 m
s 1276 1813 m
1279 1815 l
s 1280 1807 m
1283 1809 l
s 1281 1812 m
s 1279 1815 m
1282 1817 l
s 1283 1809 m
1286 1811 l
s 1284 1814 m
s 1282 1817 m
1284 1820 l
s 1286 1811 m
1289 1814 l
s 1287 1817 m
s 1284 1820 m
1287 1822 l
s 1289 1814 m
1292 1816 l
s 1290 1819 m
s 1287 1822 m
1290 1825 l
s 1292 1816 m
1295 1819 l
s 1292 1822 m
s 1290 1825 m
1293 1827 l
s 1295 1819 m
1298 1821 l
s 1295 1824 m
s 1293 1827 m
1296 1829 l
s 1298 1821 m
1301 1823 l
s 1298 1826 m
s 1296 1829 m
1299 1832 l
s 1301 1823 m
1303 1826 l
s 1301 1829 m
s 1299 1832 m
1302 1834 l
s 1303 1826 m
1306 1828 l
s 1304 1831 m
s 1302 1834 m
1305 1836 l
s 1306 1828 m
1309 1831 l
s 1307 1834 m
s 1305 1836 m
1307 1839 l
s 1309 1831 m
1312 1833 l
s 1310 1836 m
s 1307 1839 m
1310 1841 l
s 1312 1833 m
1315 1835 l
s 1313 1838 m
s 1310 1841 m
1313 1844 l
s 1315 1835 m
1318 1838 l
s 1316 1841 m
s 1313 1844 m
1316 1846 l
s 1318 1838 m
1321 1840 l
s 1318 1843 m
s 1316 1846 m
1319 1848 l
s 1321 1840 m
1324 1843 l
s 1321 1846 m
s 1319 1848 m
1322 1851 l
s 1324 1843 m
1326 1845 l
s 1324 1848 m
s 1322 1851 m
1325 1853 l
s 1326 1845 m
1329 1847 l
s 1327 1850 m
s 1325 1853 m
1328 1856 l
s 1329 1847 m
1332 1850 l
s 1330 1853 m
s 1328 1856 m
1331 1858 l
s 1332 1850 m
1335 1852 l
s 1333 1855 m
s 1330 1858 m
1333 1860 l
s 1335 1852 m
1338 1855 l
s 1336 1858 m
s 1333 1860 m
1336 1863 l
s 1338 1855 m
1341 1857 l
s 1339 1860 m
s 1336 1863 m
1339 1865 l
s 1341 1857 m
1344 1859 l
s 1341 1862 m
s 1339 1865 m
1342 1868 l
s 1344 1859 m
1347 1862 l
s 1344 1865 m
s 1342 1868 m
1345 1870 l
s 1347 1862 m
1349 1864 l
s 1347 1867 m
s 1345 1870 m
1348 1872 l
s 1349 1864 m
1352 1867 l
s 1350 1870 m
s 1348 1872 m
1351 1875 l
s 1352 1867 m
1355 1869 l
s 1353 1872 m
s 1351 1875 m
1354 1877 l
s 1355 1869 m
1358 1871 l
s 1356 1874 m
s 1354 1877 m
1356 1880 l
s 1358 1871 m
1361 1874 l
s 1359 1877 m
s 1356 1880 m
1359 1882 l
s 1361 1874 m
1364 1876 l
s 1362 1879 m
s 1359 1882 m
1362 1885 l
s 1364 1876 m
1367 1879 l
s 1364 1882 m
s 1362 1885 m
1365 1887 l
s 1367 1879 m
1370 1881 l
s 1367 1884 m
s 1365 1887 m
1368 1889 l
s 1370 1881 m
1373 1884 l
s 1370 1886 m
s 1368 1889 m
1371 1892 l
s 1373 1884 m
1375 1886 l
s 1373 1889 m
s 1371 1892 m
1374 1894 l
s 1375 1886 m
1378 1888 l
s 1376 1891 m
s 1374 1894 m
1377 1897 l
s 1378 1888 m
1381 1891 l
s 1379 1894 m
s 1377 1897 m
1379 1899 l
s 1381 1891 m
1384 1893 l
s 1382 1896 m
s 1379 1899 m
1382 1901 l
s 1384 1893 m
1387 1896 l
s 1385 1899 m
s 1382 1901 m
1385 1904 l
s 1387 1896 m
1390 1898 l
s 1387 1901 m
s 1385 1904 m
1388 1906 l
s 1390 1898 m
1393 1900 l
s 1390 1903 m
s 1388 1906 m
1391 1909 l
s 1393 1900 m
1396 1903 l
s 1393 1906 m
s 1391 1909 m
1394 1911 l
s 1396 1903 m
1398 1905 l
s 1396 1908 m
s 1394 1911 m
1397 1914 l
s 1398 1905 m
1401 1908 l
s 1399 1911 m
s 1397 1914 m
1400 1916 l
s 1401 1908 m
1404 1910 l
s 1402 1913 m
s 1400 1916 m
1402 1918 l
s 1404 1910 m
1407 1913 l
s 1405 1916 m
s 1402 1918 m
1405 1921 l
s 1407 1913 m
1410 1915 l
s 1408 1918 m
s 1405 1921 m
1408 1923 l
s 1410 1915 m
1413 1917 l
s 1411 1920 m
s 1408 1923 m
1411 1926 l
s 1413 1917 m
1416 1920 l
s 1413 1923 m
s 1411 1926 m
1414 1928 l
s 1416 1920 m
1419 1922 l
s 1416 1925 m
s 1414 1928 m
1417 1931 l
s 1419 1922 m
1421 1925 l
s 1419 1928 m
s 1417 1931 m
1420 1933 l
s 1421 1925 m
1424 1927 l
s 1422 1930 m
s 1420 1933 m
1423 1935 l
s 1424 1927 m
1427 1930 l
s 1425 1933 m
s 1423 1935 m
1425 1938 l
s 1427 1930 m
1430 1932 l
s 1428 1935 m
s 1425 1938 m
1428 1940 l
s 1430 1932 m
1433 1935 l
s 1431 1937 m
s 1428 1940 m
1431 1943 l
s 1433 1935 m
1436 1937 l
s 1434 1940 m
s 1431 1943 m
1434 1945 l
s 1436 1937 m
1439 1939 l
s 1436 1942 m
s 1434 1945 m
1437 1948 l
s 1439 1939 m
1442 1942 l
s 1439 1945 m
s 1437 1948 m
1440 1950 l
s 1442 1942 m
1445 1944 l
s 1442 1947 m
s 1440 1950 m
1443 1953 l
s 1445 1944 m
1447 1947 l
s 1445 1950 m
s 1443 1953 m
1446 1955 l
s 1447 1947 m
1450 1949 l
s 1448 1952 m
s 1446 1955 m
1448 1958 l
s 1450 1949 m
1453 1952 l
s 1451 1955 m
s 1448 1958 m
1451 1960 l
s 1453 1952 m
1456 1954 l
s 1454 1957 m
s 1451 1960 m
1454 1962 l
s 1456 1954 m
1459 1957 l
s 1457 1960 m
s 1454 1962 m
1457 1965 l
s 1459 1957 m
1462 1959 l
s 1459 1962 m
s 1457 1965 m
1460 1967 l
s 1462 1959 m
1465 1962 l
s 1462 1964 m
s 1460 1967 m
1463 1970 l
s 1465 1962 m
1468 1964 l
s 1465 1967 m
s 1463 1970 m
1466 1972 l
s 1468 1964 m
1470 1967 l
s 1468 1969 m
s 1466 1972 m
1469 1975 l
s 1470 1967 m
1473 1969 l
s 1471 1972 m
s 1469 1975 m
1472 1977 l
s 1473 1969 m
1476 1971 l
s 1474 1974 m
s 1472 1977 m
1474 1980 l
s 1476 1971 m
1479 1974 l
s 1477 1977 m
s 1474 1980 m
1477 1982 l
s 1479 1974 m
1482 1976 l
s 1480 1979 m
s 1477 1982 m
1480 1985 l
s 1482 1976 m
1485 1979 l
s 1482 1982 m
s 1480 1985 m
1483 1987 l
s 1485 1979 m
1488 1981 l
s 1485 1984 m
s 1483 1987 m
1486 1990 l
s 1488 1981 m
1491 1984 l
s 1488 1987 m
s 1486 1990 m
1489 1992 l
s 1491 1984 m
1493 1986 l
s 1491 1989 m
s 1489 1992 m
1492 1995 l
s 1493 1986 m
1496 1989 l
s 1494 1992 m
s 1492 1995 m
1495 1997 l
s 1496 1989 m
1499 1991 l
s 1497 1994 m
s 1495 1997 m
1497 2000 l
s 1499 1991 m
1502 1994 l
s 1500 1997 m
s 1497 2000 m
1500 2002 l
s 1502 1994 m
1505 1996 l
s 1503 1999 m
s 1500 2002 m
1503 2004 l
s 1505 1996 m
1508 1999 l
s 1506 2002 m
s 1503 2004 m
1506 2007 l
s 1508 1999 m
1511 2001 l
s 1508 2004 m
s 1506 2007 m
1509 2009 l
s 1511 2001 m
1514 2004 l
s 1511 2007 m
s 1509 2009 m
1512 2012 l
s 1514 2004 m
1516 2006 l
s 1514 2009 m
s 1512 2012 m
1515 2014 l
s 1516 2006 m
1519 2009 l
s 1517 2012 m
s 1515 2014 m
1518 2017 l
s 1519 2009 m
1522 2011 l
s 1520 2014 m
s 1518 2017 m
1520 2019 l
s 1522 2011 m
1525 2014 l
s 1523 2017 m
s 1520 2019 m
1523 2022 l
s 1525 2014 m
1528 2016 l
s 1526 2019 m
s 1523 2022 m
1526 2024 l
s 1528 2016 m
1531 2019 l
s 1529 2022 m
s 1526 2024 m
1529 2027 l
s 1531 2019 m
1534 2021 l
s 1531 2024 m
s 1529 2027 m
1532 2029 l
s 1534 2021 m
1537 2024 l
s 1534 2027 m
s 1532 2029 m
1535 2032 l
s 1537 2024 m
1540 2026 l
s 1537 2029 m
s 1535 2032 m
1538 2034 l
s 1540 2026 m
1542 2029 l
s 1540 2032 m
s 1538 2034 m
1541 2037 l
s 1542 2029 m
1545 2031 l
s 1543 2034 m
s 1541 2037 m
1543 2039 l
s 1545 2031 m
1548 2034 l
s 1546 2037 m
s 1543 2039 m
1546 2042 l
s 1548 2034 m
1551 2036 l
s 1549 2039 m
s 1546 2042 m
1549 2044 l
s 1551 2036 m
1554 2039 l
s 1552 2042 m
s 1549 2044 m
1552 2047 l
s 1554 2039 m
1557 2041 l
s 1554 2044 m
s 1552 2047 m
1555 2050 l
s 1557 2041 m
1560 2044 l
s 1557 2047 m
s 1555 2050 m
1558 2052 l
s 1560 2044 m
1563 2046 l
s 1560 2049 m
s 1558 2052 m
1561 2055 l
s 1563 2046 m
1565 2049 l
s 1563 2052 m
s 1561 2055 m
1564 2057 l
s 1565 2049 m
1568 2051 l
s 1566 2054 m
s 1564 2057 m
1566 2060 l
s 1568 2051 m
1571 2054 l
s 1569 2057 m
s 1566 2060 m
1569 2062 l
s 1571 2054 m
1574 2056 l
s 1572 2059 m
s 1569 2062 m
1572 2065 l
s 1574 2056 m
1577 2059 l
s 1575 2062 m
s 1572 2065 m
1575 2067 l
s 1577 2059 m
1580 2061 l
s 1577 2064 m
s 1575 2067 m
1578 2070 l
s 1580 2061 m
1583 2064 l
s 1580 2067 m
s 1578 2070 m
1581 2072 l
s 1583 2064 m
1586 2067 l
s 1583 2069 m
s 1581 2072 m
1584 2075 l
s 1586 2067 m
1588 2069 l
s 1586 2072 m
s 1584 2075 m
1587 2077 l
s 1588 2069 m
1591 2072 l
s 1589 2074 m
s 1587 2077 m
1590 2080 l
s 1591 2072 m
1594 2074 l
s 1592 2077 m
s 1590 2080 m
1592 2082 l
s 1594 2074 m
1597 2077 l
s 1595 2080 m
s 1592 2082 m
1595 2085 l
s 1597 2077 m
1600 2079 l
s 1598 2082 m
s 1595 2085 m
1598 2087 l
s 1600 2079 m
1603 2082 l
s 1601 2085 m
s 1598 2087 m
1601 2090 l
s 1603 2082 m
1606 2084 l
s 1603 2087 m
s 1601 2090 m
1604 2093 l
s 1606 2084 m
1609 2087 l
s 1606 2090 m
s 1604 2093 m
1607 2095 l
s 1609 2087 m
1612 2089 l
s 1609 2092 m
s 1607 2095 m
1610 2098 l
s 1612 2089 m
1614 2092 l
s 1612 2095 m
s 1610 2098 m
1613 2100 l
s 1614 2092 m
1617 2095 l
s 1615 2097 m
s 1613 2100 m
1615 2103 l
s 1617 2095 m
1620 2097 l
s 1618 2100 m
s 1615 2103 m
1618 2105 l
s 1620 2097 m
1623 2100 l
s 1621 2102 m
s 1618 2105 m
1621 2108 l
s 1623 2100 m
1626 2102 l
s 1624 2105 m
s 1621 2108 m
1624 2110 l
s 1626 2102 m
1629 2105 l
s 1626 2108 m
s 1624 2110 m
1627 2113 l
s 1629 2105 m
1632 2107 l
s 1629 2110 m
s 1627 2113 m
1630 2116 l
s 1632 2107 m
1635 2110 l
s 1632 2113 m
s 1630 2116 m
1633 2118 l
s 1635 2110 m
1637 2112 l
s 1635 2115 m
s 1633 2118 m
1636 2121 l
s 1637 2112 m
1640 2115 l
s 1638 2118 m
s 1636 2121 m
1638 2123 l
s 1640 2115 m
1643 2118 l
s 1641 2120 m
s 1638 2123 m
1641 2126 l
s 1643 2118 m
1646 2120 l
s 1644 2123 m
s 1641 2126 m
1644 2128 l
s 1646 2120 m
1649 2123 l
s 1647 2126 m
s 1644 2128 m
1647 2131 l
s 1649 2123 m
1652 2125 l
s 1649 2128 m
s 1647 2131 m
1650 2134 l
s 1652 2125 m
1655 2128 l
s 1652 2131 m
s 1650 2134 m
1653 2136 l
s 1655 2128 m
1658 2130 l
s 1655 2133 m
s 1653 2136 m
1656 2139 l
s 1658 2130 m
1660 2133 l
s 1658 2136 m
s 1656 2139 m
1659 2141 l
s 1660 2133 m
1663 2136 l
s 1661 2138 m
s 1659 2141 m
1661 2144 l
s 1663 2136 m
1666 2138 l
s 1664 2141 m
s 1661 2144 m
1664 2146 l
s 1666 2138 m
1669 2141 l
s 1667 2144 m
s 1664 2146 m
1667 2149 l
s 1669 2141 m
1672 2143 l
s 1670 2146 m
s 1667 2149 m
1670 2152 l
s 1672 2143 m
1675 2146 l
s 1672 2149 m
s 1670 2152 m
1673 2154 l
s 1675 2146 m
1678 2149 l
s 1675 2151 m
s 1673 2154 m
1676 2157 l
s 1678 2149 m
1681 2151 l
s 1678 2154 m
s 1676 2157 m
1679 2159 l
s 1681 2151 m
1684 2154 l
s 1681 2157 m
s 1679 2159 m
1682 2162 l
s 1684 2154 m
1686 2156 l
s 1684 2159 m
s 1682 2162 m
1684 2165 l
s 1686 2156 m
1689 2159 l
s 1687 2162 m
s 1684 2165 m
1687 2167 l
s 1689 2159 m
1692 2162 l
s 1690 2164 m
s 1687 2167 m
1690 2170 l
s 1692 2162 m
1695 2164 l
s 1693 2167 m
s 1690 2170 m
1693 2172 l
s 1695 2164 m
1698 2167 l
s 1696 2170 m
s 1693 2172 m
1696 2175 l
s 1698 2167 m
1701 2169 l
s 1698 2172 m
s 1696 2175 m
1699 2178 l
s 1701 2169 m
1704 2172 l
s 1701 2175 m
s 1699 2178 m
1702 2180 l
s 1704 2172 m
1707 2175 l
s 1704 2177 m
s 1702 2180 m
1705 2183 l
s 1707 2175 m
1709 2177 l
s 1707 2180 m
s 1705 2183 m
1707 2185 l
s 1709 2177 m
1712 2180 l
s 1710 2183 m
s 1707 2185 m
1710 2188 l
s 1712 2180 m
1715 2182 l
s 1713 2185 m
s 1710 2188 m
1713 2191 l
s 1715 2182 m
1718 2185 l
s 1716 2188 m
s 1713 2191 m
1716 2193 l
s 1718 2185 m
1721 2188 l
s 1719 2190 m
s 1716 2193 m
1719 2196 l
s 1721 2188 m
1724 2190 l
s 1721 2193 m
s 1719 2196 m
1722 2198 l
s 1724 2190 m
1727 2193 l
s 1724 2196 m
s 1722 2198 m
1725 2201 l
s 1727 2193 m
1730 2195 l
s 1727 2198 m
s 1725 2201 m
1728 2204 l
s 1730 2195 m
1732 2198 l
s 1730 2201 m
s 1728 2204 m
1731 2206 l
s 1732 2198 m
1735 2201 l
s 1733 2204 m
s 1731 2206 m
1733 2209 l
s 1735 2201 m
1738 2203 l
s 1736 2206 m
s 1733 2209 m
1736 2212 l
s 1738 2203 m
1741 2206 l
s 1739 2209 m
s 1736 2212 m
1739 2214 l
s 1741 2206 m
1744 2209 l
s 1742 2211 m
s 1739 2214 m
1742 2217 l
s 1744 2209 m
1747 2211 l
s 1744 2214 m
s 1742 2217 m
1745 2220 l
s 1747 2211 m
1750 2214 l
s 1747 2217 m
s 1745 2220 m
1748 2222 l
s 1750 2214 m
1753 2217 l
s 1750 2219 m
s 1748 2222 m
1751 2225 l
s 1753 2217 m
1756 2219 l
s 1753 2222 m
s 1751 2225 m
1754 2227 l
s 1756 2219 m
1758 2222 l
s 1756 2225 m
s 1754 2227 m
1756 2230 l
s 1758 2222 m
1761 2224 l
s 1759 2227 m
s 1756 2230 m
1759 2233 l
s 1761 2224 m
1764 2227 l
s 1762 2230 m
s 1759 2233 m
1762 2235 l
s 1764 2227 m
1767 2230 l
s 1765 2233 m
s 1762 2235 m
1765 2238 l
s 1767 2230 m
1770 2232 l
s 1767 2235 m
s 1765 2238 m
1768 2241 l
s 1770 2232 m
1773 2235 l
s 1770 2238 m
s 1768 2241 m
1771 2243 l
s 1773 2235 m
1776 2238 l
s 1773 2240 m
s 1771 2243 m
1774 2246 l
s 1776 2238 m
1779 2240 l
s 1776 2243 m
s 1774 2246 m
1777 2249 l
s 1779 2240 m
1781 2243 l
s 1779 2246 m
s 1777 2249 m
1779 2251 l
s 1781 2243 m
1784 2246 l
s 1782 2248 m
s 1779 2251 m
1782 2254 l
s 1784 2246 m
1787 2248 l
s 1785 2251 m
s 1782 2254 m
1785 2257 l
s 1787 2248 m
1790 2251 l
s 1788 2254 m
s 1785 2257 m
1788 2259 l
s 1790 2251 m
1793 2254 l
s 1791 2256 m
s 1788 2259 m
1791 2262 l
s 1793 2254 m
1796 2256 l
s 1793 2259 m
s 1791 2262 m
1794 2265 l
s 1796 2256 m
1799 2259 l
s 1796 2262 m
s
saveobj restore
showpage

%==========================================================================
%================ BEGINNING OF NEXT FIGURE    (figure 2)
%====================================================================
%     This is the postscript file for Figure 2.
%====================================================================
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
2 setlinecap
2 setlinejoin
s    3 setlinewidth
s    0 3276 m
s  150  126 m
s  645 1041 m
 645 1083 l
 645 1041 l
s  600  944 m
 604  938 l
 610  936 l
 606  938 l
 604  940 l
 602  944 l
 600  954 l
 600  959 l
 602  969 l
 604  973 l
 606  975 l
 610  977 l
 614  977 l
 617  975 l
 619  973 l
 621  969 l
 623  959 l
 623  954 l
 621  944 l
 619  940 l
 617  938 l
 614  936 l
 610  936 l
s  614  936 m
 619  938 l
 623  944 l
 625  954 l
 625  959 l
 623  969 l
 619  975 l
 614  977 l
s  610  977 m
 604  975 l
 600  969 l
 598  959 l
 598  954 l
 600  944 l
s  638  938 m
 640  936 l
 642  938 l
 640  940 l
 638  938 l
s  655  944 m
 659  938 l
 665  936 l
 661  938 l
 659  940 l
 657  944 l
 655  954 l
 655  959 l
 657  969 l
 659  973 l
 661  975 l
 665  977 l
 668  977 l
 672  975 l
 674  973 l
 676  969 l
 678  959 l
 678  954 l
 676  944 l
 674  940 l
 672  938 l
 668  936 l
 665  936 l
s  668  936 m
 674  938 l
 678  944 l
 680  954 l
 680  959 l
 678  969 l
 674  975 l
 668  977 l
s  665  977 m
 659  975 l
 655  969 l
 653  959 l
 653  954 l
 655  944 l
s  645 1041 m
 717 1041 l
 717 1062 l
 717 1041 l
 789 1041 l
 789 1062 l
 789 1041 l
 861 1041 l
 861 1062 l
 861 1041 l
 933 1041 l
 933 1062 l
 933 1041 l
1005 1041 l
1005 1083 l
1005 1041 l
s  960  944 m
 964  938 l
 970  936 l
 966  938 l
 964  940 l
 962  944 l
 960  954 l
 960  959 l
 962  969 l
 964  973 l
 966  975 l
 970  977 l
 973  977 l
 977  975 l
 979  973 l
 981  969 l
 983  959 l
 983  954 l
 981  944 l
 979  940 l
 977  938 l
 973  936 l
 970  936 l
s  973  936 m
 979  938 l
 983  944 l
 985  954 l
 985  959 l
 983  969 l
 979  975 l
 973  977 l
s  970  977 m
 964  975 l
 960  969 l
 958  959 l
 958  954 l
 960  944 l
s  998  938 m
1000  936 l
1002  938 l
1000  940 l
 998  938 l
s 1015  944 m
1017  946 l
1015  948 l
1013  946 l
1013  944 l
1015  940 l
1017  938 l
1023  936 l
1028  936 l
1032  938 l
1036  942 l
1038  948 l
1038  952 l
1036  957 l
1032  961 l
1028  963 l
1034  961 l
1038  957 l
1040  952 l
1040  948 l
1038  942 l
1034  938 l
1028  936 l
s 1028  963 m
1023  963 l
1017  961 l
1013  957 l
1017  977 l
1036  977 l
1026  975 l
1017  975 l
s 1005 1041 m
1077 1041 l
1077 1062 l
1077 1041 l
1149 1041 l
1149 1062 l
1149 1041 l
1221 1041 l
1221 1062 l
1221 1041 l
1292 1041 l
1292 1062 l
1292 1041 l
1364 1041 l
1364 1083 l
1364 1041 l
s 1326  936 m
1343  936 l
s 1335  936 m
1335  977 l
1329  971 l
1326  969 l
s 1333  975 m
1333  936 l
s 1356  938 m
1358  936 l
1360  938 l
1358  940 l
1356  938 l
s 1373  944 m
1377  938 l
1382  936 l
1379  938 l
1377  940 l
1375  944 l
1373  954 l
1373  959 l
1375  969 l
1377  973 l
1379  975 l
1382  977 l
1386  977 l
1390  975 l
1392  973 l
1394  969 l
1396  959 l
1396  954 l
1394  944 l
1392  940 l
1390  938 l
1386  936 l
1382  936 l
s 1386  936 m
1392  938 l
1396  944 l
1398  954 l
1398  959 l
1396  969 l
1392  975 l
1386  977 l
s 1382  977 m
1377  975 l
1373  969 l
1371  959 l
1371  954 l
1373  944 l
s 1364 1041 m
1436 1041 l
1436 1062 l
1436 1041 l
1508 1041 l
1508 1062 l
1508 1041 l
1580 1041 l
1580 1062 l
1580 1041 l
1652 1041 l
1652 1062 l
1652 1041 l
1724 1041 l
1724 1083 l
1724 1041 l
s 1685  936 m
1703  936 l
s 1695  936 m
1695  977 l
1689  971 l
1685  969 l
s 1693  975 m
1693  936 l
s 1716  938 m
1718  936 l
1720  938 l
1718  940 l
1716  938 l
s 1733  944 m
1735  946 l
1733  948 l
1731  946 l
1731  944 l
1733  940 l
1735  938 l
1740  936 l
1746  936 l
1750  938 l
1754  942 l
1756  948 l
1756  952 l
1754  957 l
1750  961 l
1746  963 l
1752  961 l
1756  957 l
1757  952 l
1757  948 l
1756  942 l
1752  938 l
1746  936 l
s 1746  963 m
1740  963 l
1735  961 l
1731  957 l
1735  977 l
1754  977 l
1744  975 l
1735  975 l
s 1724 1041 m
1796 1041 l
1796 1062 l
1796 1041 l
1868 1041 l
1868 1062 l
1868 1041 l
1940 1041 l
1940 1062 l
1940 1041 l
2012 1041 l
2012 1062 l
2012 1041 l
2084 1041 l
2084 1083 l
2084 1041 l
s 2038  940 m
2040  942 l
2043  942 l
2053  936 l
2060  936 l
2062  938 l
2064  942 l
2062  940 l
2059  938 l
2053  938 l
2043  942 l
s 2038  936 m
2038  942 l
2040  948 l
2043  952 l
2047  954 l
2055  957 l
2060  961 l
2062  965 l
2062  969 l
2060  973 l
2059  975 l
2055  977 l
2060  975 l
2062  973 l
2064  969 l
2064  965 l
2062  961 l
2057  957 l
2047  954 l
s 2040  969 m
2042  967 l
2040  965 l
2038  967 l
2038  969 l
2040  973 l
2042  975 l
2047  977 l
2055  977 l
s 2064  946 m
2064  942 l
s 2078  938 m
2079  936 l
2081  938 l
2079  940 l
2078  938 l
s 2095  944 m
2098  938 l
2104  936 l
2100  938 l
2098  940 l
2096  944 l
2095  954 l
2095  959 l
2096  969 l
2098  973 l
2100  975 l
2104  977 l
2108  977 l
2112  975 l
2113  973 l
2115  969 l
2117  959 l
2117  954 l
2115  944 l
2113  940 l
2112  938 l
2108  936 l
2104  936 l
s 2108  936 m
2113  938 l
2117  944 l
2119  954 l
2119  959 l
2117  969 l
2113  975 l
2108  977 l
s 2104  977 m
2098  975 l
2095  969 l
2093  959 l
2093  954 l
2095  944 l
s 2084 1041 m
s  645 1041 m
 686 1041 l
 645 1041 l
s  548 1028 m
 551 1022 l
 557 1020 l
 553 1022 l
 551 1024 l
 550 1028 l
 548 1038 l
 548 1043 l
 550 1053 l
 551 1057 l
 553 1059 l
 557 1061 l
 561 1061 l
 565 1059 l
 567 1057 l
 569 1053 l
 570 1043 l
 570 1038 l
 569 1028 l
 567 1024 l
 565 1022 l
 561 1020 l
 557 1020 l
s  561 1020 m
 567 1022 l
 570 1028 l
 572 1038 l
 572 1043 l
 570 1053 l
 567 1059 l
 561 1061 l
s  557 1061 m
 551 1059 l
 548 1053 l
 546 1043 l
 546 1038 l
 548 1028 l
s  645 1041 m
 645 1086 l
 665 1086 l
 645 1086 l
 645 1131 l
 665 1131 l
 645 1131 l
 645 1176 l
 665 1176 l
 645 1176 l
 645 1221 l
 665 1221 l
 645 1221 l
 645 1266 l
 686 1266 l
 645 1266 l
s  480 1245 m
 497 1245 l
s  489 1245 m
 489 1286 l
 483 1280 l
 480 1278 l
s  487 1284 m
 487 1245 l
s  510 1253 m
 514 1247 l
 519 1245 l
 516 1247 l
 514 1249 l
 512 1253 l
 510 1263 l
 510 1268 l
 512 1278 l
 514 1282 l
 516 1284 l
 519 1286 l
 523 1286 l
 527 1284 l
 529 1282 l
 531 1278 l
 533 1268 l
 533 1263 l
 531 1253 l
 529 1249 l
 527 1247 l
 523 1245 l
 519 1245 l
s  523 1245 m
 529 1247 l
 533 1253 l
 534 1263 l
 534 1268 l
 533 1278 l
 529 1284 l
 523 1286 l
s  519 1286 m
 514 1284 l
 510 1278 l
 508 1268 l
 508 1263 l
 510 1253 l
s  548 1253 m
 551 1247 l
 557 1245 l
 553 1247 l
 551 1249 l
 550 1253 l
 548 1263 l
 548 1268 l
 550 1278 l
 551 1282 l
 553 1284 l
 557 1286 l
 561 1286 l
 565 1284 l
 567 1282 l
 569 1278 l
 570 1268 l
 570 1263 l
 569 1253 l
 567 1249 l
 565 1247 l
 561 1245 l
 557 1245 l
s  561 1245 m
 567 1247 l
 570 1253 l
 572 1263 l
 572 1268 l
 570 1278 l
 567 1284 l
 561 1286 l
s  557 1286 m
 551 1284 l
 548 1278 l
 546 1268 l
 546 1263 l
 548 1253 l
s  645 1266 m
 645 1311 l
 665 1311 l
 645 1311 l
 645 1356 l
 665 1356 l
 645 1356 l
 645 1401 l
 665 1401 l
 645 1401 l
 645 1446 l
 665 1446 l
 645 1446 l
 645 1491 l
 686 1491 l
 645 1491 l
s  470 1474 m
 472 1476 l
 476 1476 l
 485 1470 l
 493 1470 l
 495 1472 l
 497 1476 l
 495 1474 l
 491 1472 l
 485 1472 l
 476 1476 l
s  470 1470 m
 470 1476 l
 472 1482 l
 476 1486 l
 480 1488 l
 487 1491 l
 493 1495 l
 495 1499 l
 495 1503 l
 493 1507 l
 491 1509 l
 487 1511 l
 493 1509 l
 495 1507 l
 497 1503 l
 497 1499 l
 495 1495 l
 489 1491 l
 480 1488 l
s  472 1503 m
 474 1501 l
 472 1499 l
 470 1501 l
 470 1503 l
 472 1507 l
 474 1509 l
 480 1511 l
 487 1511 l
s  497 1480 m
 497 1476 l
s  510 1478 m
 514 1472 l
 519 1470 l
 516 1472 l
 514 1474 l
 512 1478 l
 510 1488 l
 510 1493 l
 512 1503 l
 514 1507 l
 516 1509 l
 519 1511 l
 523 1511 l
 527 1509 l
 529 1507 l
 531 1503 l
 533 1493 l
 533 1488 l
 531 1478 l
 529 1474 l
 527 1472 l
 523 1470 l
 519 1470 l
s  523 1470 m
 529 1472 l
 533 1478 l
 534 1488 l
 534 1493 l
 533 1503 l
 529 1509 l
 523 1511 l
s  519 1511 m
 514 1509 l
 510 1503 l
 508 1493 l
 508 1488 l
 510 1478 l
s  548 1478 m
 551 1472 l
 557 1470 l
 553 1472 l
 551 1474 l
 550 1478 l
 548 1488 l
 548 1493 l
 550 1503 l
 551 1507 l
 553 1509 l
 557 1511 l
 561 1511 l
 565 1509 l
 567 1507 l
 569 1503 l
 570 1493 l
 570 1488 l
 569 1478 l
 567 1474 l
 565 1472 l
 561 1470 l
 557 1470 l
s  561 1470 m
 567 1472 l
 570 1478 l
 572 1488 l
 572 1493 l
 570 1503 l
 567 1509 l
 561 1511 l
s  557 1511 m
 551 1509 l
 548 1503 l
 546 1493 l
 546 1488 l
 548 1478 l
s  645 1491 m
 645 1536 l
 665 1536 l
 645 1536 l
 645 1581 l
 665 1581 l
 645 1581 l
 645 1626 l
 665 1626 l
 645 1626 l
 645 1671 l
 665 1671 l
 645 1671 l
 645 1716 l
 686 1716 l
 645 1716 l
s  472 1703 m
 474 1705 l
 472 1707 l
 470 1705 l
 470 1703 l
 472 1699 l
 474 1697 l
 480 1695 l
 487 1695 l
 491 1697 l
 493 1699 l
 495 1703 l
 495 1709 l
 493 1715 l
s  481 1718 m
 487 1718 l
 493 1720 l
 495 1724 l
 495 1730 l
 493 1734 l
 487 1736 l
 491 1734 l
 493 1730 l
 493 1724 l
 491 1720 l
 487 1718 l
 491 1716 l
 495 1713 l
 497 1709 l
 497 1703 l
 495 1699 l
 493 1697 l
 487 1695 l
s  472 1728 m
 474 1726 l
 472 1724 l
 470 1726 l
 470 1728 l
 472 1732 l
 474 1734 l
 480 1736 l
 487 1736 l
s  510 1703 m
 514 1697 l
 519 1695 l
 516 1697 l
 514 1699 l
 512 1703 l
 510 1713 l
 510 1718 l
 512 1728 l
 514 1732 l
 516 1734 l
 519 1736 l
 523 1736 l
 527 1734 l
 529 1732 l
 531 1728 l
 533 1718 l
 533 1713 l
 531 1703 l
 529 1699 l
 527 1697 l
 523 1695 l
 519 1695 l
s  523 1695 m
 529 1697 l
 533 1703 l
 534 1713 l
 534 1718 l
 533 1728 l
 529 1734 l
 523 1736 l
s  519 1736 m
 514 1734 l
 510 1728 l
 508 1718 l
 508 1713 l
 510 1703 l
s  548 1703 m
 551 1697 l
 557 1695 l
 553 1697 l
 551 1699 l
 550 1703 l
 548 1713 l
 548 1718 l
 550 1728 l
 551 1732 l
 553 1734 l
 557 1736 l
 561 1736 l
 565 1734 l
 567 1732 l
 569 1728 l
 570 1718 l
 570 1713 l
 569 1703 l
 567 1699 l
 565 1697 l
 561 1695 l
 557 1695 l
s  561 1695 m
 567 1697 l
 570 1703 l
 572 1713 l
 572 1718 l
 570 1728 l
 567 1734 l
 561 1736 l
s  557 1736 m
 551 1734 l
 548 1728 l
 546 1718 l
 546 1713 l
 548 1703 l
s  645 1716 m
 645 1761 l
 665 1761 l
 645 1761 l
 645 1806 l
 665 1806 l
 645 1806 l
 645 1851 l
 665 1851 l
 645 1851 l
 645 1896 l
 665 1896 l
 645 1896 l
 645 1941 l
 686 1941 l
 645 1941 l
s  480 1920 m
 493 1920 l
s  487 1920 m
 487 1961 l
 466 1932 l
 497 1932 l
s  485 1920 m
 485 1957 l
s  510 1928 m
 514 1922 l
 519 1920 l
 516 1922 l
 514 1924 l
 512 1928 l
 510 1938 l
 510 1943 l
 512 1953 l
 514 1957 l
 516 1959 l
 519 1961 l
 523 1961 l
 527 1959 l
 529 1957 l
 531 1953 l
 533 1943 l
 533 1938 l
 531 1928 l
 529 1924 l
 527 1922 l
 523 1920 l
 519 1920 l
s  523 1920 m
 529 1922 l
 533 1928 l
 534 1938 l
 534 1943 l
 533 1953 l
 529 1959 l
 523 1961 l
s  519 1961 m
 514 1959 l
 510 1953 l
 508 1943 l
 508 1938 l
 510 1928 l
s  548 1928 m
 551 1922 l
 557 1920 l
 553 1922 l
 551 1924 l
 550 1928 l
 548 1938 l
 548 1943 l
 550 1953 l
 551 1957 l
 553 1959 l
 557 1961 l
 561 1961 l
 565 1959 l
 567 1957 l
 569 1953 l
 570 1943 l
 570 1938 l
 569 1928 l
 567 1924 l
 565 1922 l
 561 1920 l
 557 1920 l
s  561 1920 m
 567 1922 l
 570 1928 l
 572 1938 l
 572 1943 l
 570 1953 l
 567 1959 l
 561 1961 l
s  557 1961 m
 551 1959 l
 548 1953 l
 546 1943 l
 546 1938 l
 548 1928 l
s  645 1941 m
 645 1986 l
 665 1986 l
 645 1986 l
 645 2031 l
 665 2031 l
 645 2031 l
 645 2076 l
 665 2076 l
 645 2076 l
 645 2121 l
 665 2121 l
 645 2121 l
 645 2166 l
 686 2166 l
 645 2166 l
s  472 2153 m
 474 2155 l
 472 2157 l
 470 2155 l
 470 2153 l
 472 2149 l
 474 2147 l
 480 2145 l
 485 2145 l
 489 2147 l
 493 2151 l
 495 2157 l
 495 2161 l
 493 2166 l
 489 2170 l
 485 2172 l
 491 2170 l
 495 2166 l
 497 2161 l
 497 2157 l
 495 2151 l
 491 2147 l
 485 2145 l
s  485 2172 m
 480 2172 l
 474 2170 l
 470 2166 l
 474 2186 l
 493 2186 l
 483 2184 l
 474 2184 l
s  510 2153 m
 514 2147 l
 519 2145 l
 516 2147 l
 514 2149 l
 512 2153 l
 510 2163 l
 510 2168 l
 512 2178 l
 514 2182 l
 516 2184 l
 519 2186 l
 523 2186 l
 527 2184 l
 529 2182 l
 531 2178 l
 533 2168 l
 533 2163 l
 531 2153 l
 529 2149 l
 527 2147 l
 523 2145 l
 519 2145 l
s  523 2145 m
 529 2147 l
 533 2153 l
 534 2163 l
 534 2168 l
 533 2178 l
 529 2184 l
 523 2186 l
s  519 2186 m
 514 2184 l
 510 2178 l
 508 2168 l
 508 2163 l
 510 2153 l
s  548 2153 m
 551 2147 l
 557 2145 l
 553 2147 l
 551 2149 l
 550 2153 l
 548 2163 l
 548 2168 l
 550 2178 l
 551 2182 l
 553 2184 l
 557 2186 l
 561 2186 l
 565 2184 l
 567 2182 l
 569 2178 l
 570 2168 l
 570 2163 l
 569 2153 l
 567 2149 l
 565 2147 l
 561 2145 l
 557 2145 l
s  561 2145 m
 567 2147 l
 570 2153 l
 572 2163 l
 572 2168 l
 570 2178 l
 567 2184 l
 561 2186 l
s  557 2186 m
 551 2184 l
 548 2178 l
 546 2168 l
 546 2163 l
 548 2153 l
s  645 2166 m
 645 2211 l
 665 2211 l
 645 2211 l
 645 2256 l
 665 2256 l
 645 2256 l
 645 2301 l
 665 2301 l
 645 2301 l
 645 2346 l
 665 2346 l
 645 2346 l
 645 2391 l
 686 2391 l
 645 2391 l
s  472 2384 m
 474 2390 l
 478 2393 l
 483 2395 l
 485 2395 l
 489 2393 l
 493 2390 l
 495 2384 l
 495 2382 l
 493 2376 l
 489 2372 l
 485 2370 l
 481 2370 l
 478 2372 l
 474 2376 l
 472 2382 l
 472 2393 l
 474 2401 l
 476 2405 l
 480 2409 l
 483 2411 l
 478 2409 l
 474 2405 l
 472 2401 l
 470 2393 l
 470 2382 l
 472 2376 l
 476 2372 l
 481 2370 l
s  485 2370 m
 491 2372 l
 495 2376 l
 497 2382 l
 497 2384 l
 495 2390 l
 491 2393 l
 485 2395 l
s  493 2405 m
 491 2403 l
 493 2401 l
 495 2403 l
 495 2405 l
 493 2409 l
 489 2411 l
 483 2411 l
s  510 2378 m
 514 2372 l
 519 2370 l
 516 2372 l
 514 2374 l
 512 2378 l
 510 2388 l
 510 2393 l
 512 2403 l
 514 2407 l
 516 2409 l
 519 2411 l
 523 2411 l
 527 2409 l
 529 2407 l
 531 2403 l
 533 2393 l
 533 2388 l
 531 2378 l
 529 2374 l
 527 2372 l
 523 2370 l
 519 2370 l
s  523 2370 m
 529 2372 l
 533 2378 l
 534 2388 l
 534 2393 l
 533 2403 l
 529 2409 l
 523 2411 l
s  519 2411 m
 514 2409 l
 510 2403 l
 508 2393 l
 508 2388 l
 510 2378 l
s  548 2378 m
 551 2372 l
 557 2370 l
 553 2372 l
 551 2374 l
 550 2378 l
 548 2388 l
 548 2393 l
 550 2403 l
 551 2407 l
 553 2409 l
 557 2411 l
 561 2411 l
 565 2409 l
 567 2407 l
 569 2403 l
 570 2393 l
 570 2388 l
 569 2378 l
 567 2374 l
 565 2372 l
 561 2370 l
 557 2370 l
s  561 2370 m
 567 2372 l
 570 2378 l
 572 2388 l
 572 2393 l
 570 2403 l
 567 2409 l
 561 2411 l
s  557 2411 m
 551 2409 l
 548 2403 l
 546 2393 l
 546 2388 l
 548 2378 l
s  645 2391 m
 645 2436 l
 665 2436 l
 645 2436 l
 645 2481 l
 665 2481 l
 645 2481 l
 645 2526 l
 665 2526 l
 645 2526 l
 645 2571 l
 665 2571 l
 645 2571 l
 645 2616 l
 686 2616 l
 645 2616 l
s  481 2595 m
 481 2605 l
 483 2611 l
 485 2615 l
 495 2624 l
 497 2630 l
 497 2636 l
 495 2632 l
 493 2630 l
 489 2630 l
 480 2634 l
 476 2634 l
 472 2632 l
 476 2636 l
 480 2636 l
 489 2630 l
s  495 2624 m
 487 2615 l
 485 2611 l
 483 2605 l
 483 2595 l
s  470 2624 m
 470 2636 l
s  472 2632 m
 470 2628 l
s  510 2603 m
 514 2597 l
 519 2595 l
 516 2597 l
 514 2599 l
 512 2603 l
 510 2613 l
 510 2618 l
 512 2628 l
 514 2632 l
 516 2634 l
 519 2636 l
 523 2636 l
 527 2634 l
 529 2632 l
 531 2628 l
 533 2618 l
 533 2613 l
 531 2603 l
 529 2599 l
 527 2597 l
 523 2595 l
 519 2595 l
s  523 2595 m
 529 2597 l
 533 2603 l
 534 2613 l
 534 2618 l
 533 2628 l
 529 2634 l
 523 2636 l
s  519 2636 m
 514 2634 l
 510 2628 l
 508 2618 l
 508 2613 l
 510 2603 l
s  548 2603 m
 551 2597 l
 557 2595 l
 553 2597 l
 551 2599 l
 550 2603 l
 548 2613 l
 548 2618 l
 550 2628 l
 551 2632 l
 553 2634 l
 557 2636 l
 561 2636 l
 565 2634 l
 567 2632 l
 569 2628 l
 570 2618 l
 570 2613 l
 569 2603 l
 567 2599 l
 565 2597 l
 561 2595 l
 557 2595 l
s  561 2595 m
 567 2597 l
 570 2603 l
 572 2613 l
 572 2618 l
 570 2628 l
 567 2634 l
 561 2636 l
s  557 2636 m
 551 2634 l
 548 2628 l
 546 2618 l
 546 2613 l
 548 2603 l
s  645 2616 m
s 2084 1041 m
2043 1041 l
2084 1041 l
2084 1086 l
2064 1086 l
2084 1086 l
2084 1131 l
2064 1131 l
2084 1131 l
2084 1176 l
2064 1176 l
2084 1176 l
2084 1221 l
2064 1221 l
2084 1221 l
2084 1266 l
2043 1266 l
2084 1266 l
2084 1311 l
2064 1311 l
2084 1311 l
2084 1356 l
2064 1356 l
2084 1356 l
2084 1401 l
2064 1401 l
2084 1401 l
2084 1446 l
2064 1446 l
2084 1446 l
2084 1491 l
2043 1491 l
2084 1491 l
2084 1536 l
2064 1536 l
2084 1536 l
2084 1581 l
2064 1581 l
2084 1581 l
2084 1626 l
2064 1626 l
2084 1626 l
2084 1671 l
2064 1671 l
2084 1671 l
2084 1716 l
2043 1716 l
2084 1716 l
2084 1761 l
2064 1761 l
2084 1761 l
2084 1806 l
2064 1806 l
2084 1806 l
2084 1851 l
2064 1851 l
2084 1851 l
2084 1896 l
2064 1896 l
2084 1896 l
2084 1941 l
2043 1941 l
2084 1941 l
2084 1986 l
2064 1986 l
2084 1986 l
2084 2031 l
2064 2031 l
2084 2031 l
2084 2076 l
2064 2076 l
2084 2076 l
2084 2121 l
2064 2121 l
2084 2121 l
2084 2166 l
2043 2166 l
2084 2166 l
2084 2211 l
2064 2211 l
2084 2211 l
2084 2256 l
2064 2256 l
2084 2256 l
2084 2301 l
2064 2301 l
2084 2301 l
2084 2346 l
2064 2346 l
2084 2346 l
2084 2391 l
2043 2391 l
2084 2391 l
2084 2436 l
2064 2436 l
2084 2436 l
2084 2481 l
2064 2481 l
2084 2481 l
2084 2526 l
2064 2526 l
2084 2526 l
2084 2571 l
2064 2571 l
2084 2571 l
2084 2616 l
2043 2616 l
2084 2616 l
s  645 2616 m
 645 2574 l
 645 2616 l
 717 2616 l
 717 2595 l
 717 2616 l
 789 2616 l
 789 2595 l
 789 2616 l
 861 2616 l
 861 2595 l
 861 2616 l
 933 2616 l
 933 2595 l
 933 2616 l
1005 2616 l
1005 2574 l
1005 2616 l
1077 2616 l
1077 2595 l
1077 2616 l
1149 2616 l
1149 2595 l
1149 2616 l
1221 2616 l
1221 2595 l
1221 2616 l
1292 2616 l
1292 2595 l
1292 2616 l
1364 2616 l
1364 2574 l
1364 2616 l
1436 2616 l
1436 2595 l
1436 2616 l
1508 2616 l
1508 2595 l
1508 2616 l
1580 2616 l
1580 2595 l
1580 2616 l
1652 2616 l
1652 2595 l
1652 2616 l
1724 2616 l
1724 2574 l
1724 2616 l
1796 2616 l
1796 2595 l
1796 2616 l
1868 2616 l
1868 2595 l
1868 2616 l
1940 2616 l
1940 2595 l
1940 2616 l
2012 2616 l
2012 2595 l
2012 2616 l
2084 2616 l
2084 2574 l
2084 2616 l
s 1200  752 m
1214  752 l
s 1207  752 m
1207  803 l
1224  752 l
1240  803 l
1250  803 l
s 1243  803 m
1243  752 l
s 1240  752 m
1240  803 l
s 1200  803 m
1209  803 l
1224  760 l
s 1233  752 m
1250  752 l
s 1328  735 m
1323  740 l
1318  750 l
1316  757 l
1314  769 l
1314  779 l
1316  791 l
1318  799 l
1323  808 l
1328  813 l
s 1323  808 m
1318  801 l
1314  791 l
1311  779 l
1311  769 l
1314  757 l
1318  747 l
1323  740 l
s 1368  772 m
1385  772 l
s 1377  772 m
1377  752 l
s 1375  752 m
1375  772 l
s 1375  760 m
1370  755 l
1363  752 l
1359  752 l
1354  755 l
1349  760 l
1347  764 l
1344  772 l
1344  784 l
1347  791 l
1349  796 l
1354  801 l
1359  803 l
1363  803 l
1370  801 l
1375  796 l
1377  789 l
1377  803 l
1375  796 l
s 1359  803 m
1351  801 l
1347  796 l
1344  791 l
1342  784 l
1342  772 l
1344  764 l
1347  760 l
1351  755 l
1359  752 l
s 1427  772 m
1427  779 l
1425  784 l
1427  782 l
1430  777 l
1430  772 l
1401  772 l
1401  767 l
1404  760 l
1408  755 l
1413  752 l
1418  752 l
1425  755 l
1430  760 l
s 1413  752 m
1406  755 l
1401  760 l
1399  767 l
1399  772 l
1401  779 l
1406  784 l
1413  786 l
1408  784 l
1404  779 l
1401  772 l
s 1413  786 m
1420  786 l
1425  784 l
s 1460  760 m
1446  803 l
s 1444  803 m
1460  752 l
1477  803 l
s 1482  803 m
1467  803 l
s 1453  803 m
1439  803 l
s 1496  735 m
1501  740 l
1505  750 l
1508  757 l
1510  769 l
1510  779 l
1508  791 l
1505  799 l
1501  808 l
1496  813 l
s 1501  808 m
1505  801 l
1510  791 l
1512  779 l
1512  769 l
1510  757 l
1505  747 l
1501  740 l
s  347 1133 m
 347 1163 l
 344 1168 l
 342 1170 l
 337 1172 l
 330 1172 l
 326 1170 l
 323 1168 l
 321 1163 l
 323 1170 l
 326 1172 l
 330 1175 l
 337 1175 l
 342 1172 l
 344 1170 l
 347 1163 l
s  347 1143 m
 297 1143 l
s  297 1141 m
 347 1141 l
s  321 1163 m
 321 1143 l
s  297 1133 m
 297 1163 l
 299 1168 l
 302 1170 l
 307 1172 l
 311 1172 l
 316 1170 l
 318 1168 l
 321 1163 l
 318 1170 l
 316 1172 l
 311 1175 l
 307 1175 l
 302 1172 l
 299 1170 l
 297 1163 l
s  318 1194 m
 321 1194 l
 321 1192 l
 318 1192 l
 316 1194 l
 314 1199 l
 314 1209 l
 316 1214 l
 318 1216 l
 340 1216 l
 344 1211 l
 347 1207 l
 347 1199 l
 344 1194 l
 340 1192 l
 335 1192 l
 330 1194 l
 328 1199 l
 330 1192 l
 335 1189 l
 340 1189 l
 344 1192 l
 347 1199 l
s  340 1216 m
 344 1219 l
 347 1224 l
 344 1221 l
 340 1219 l
 323 1219 l
 318 1216 l
s  323 1216 m
 326 1214 l
 328 1199 l
s  347 1224 m
 347 1226 l
s  347 1238 m
 347 1255 l
s  347 1248 m
 314 1248 l
 314 1238 l
s  314 1246 m
 347 1246 l
s  328 1248 m
 321 1250 l
 316 1255 l
 314 1260 l
 314 1268 l
 316 1270 l
 318 1270 l
 321 1268 l
 318 1265 l
 316 1268 l
s  361 1287 m
 359 1285 l
 361 1282 l
 363 1285 l
 363 1287 l
 361 1292 l
 356 1297 l
 347 1302 l
 314 1287 l
s  314 1289 m
 342 1302 l
s  347 1302 m
 314 1316 l
s  314 1321 m
 314 1307 l
s  314 1297 m
 314 1282 l
s  333 1336 m
 328 1336 l
 321 1338 l
 316 1343 l
 314 1350 l
 316 1346 l
 321 1341 l
 328 1338 l
 333 1338 l
 340 1341 l
 344 1346 l
 347 1350 l
 347 1355 l
 344 1360 l
 340 1365 l
 333 1368 l
 328 1368 l
 321 1365 l
 316 1360 l
 314 1355 l
 314 1350 l
s  314 1355 m
 316 1363 l
 321 1368 l
 328 1370 l
 333 1370 l
 340 1368 l
 344 1363 l
 347 1355 l
s  347 1350 m
 344 1343 l
 340 1338 l
 333 1336 l
s  347 1382 m
 347 1399 l
s  347 1392 m
 314 1392 l
 314 1382 l
s  314 1389 m
 347 1389 l
s  347 1409 m
 347 1426 l
s  347 1419 m
 321 1419 l
 316 1416 l
 314 1409 l
 316 1414 l
 321 1416 l
 347 1416 l
s  321 1392 m
 316 1397 l
 314 1404 l
 314 1409 l
s  321 1441 m
 323 1443 l
 326 1448 l
 330 1460 l
 333 1465 l
 335 1468 l
 342 1468 l
 344 1465 l
 347 1460 l
 347 1450 l
 344 1446 l
 342 1443 l
 347 1441 l
 337 1441 l
 342 1443 l
s  337 1468 m
 335 1465 l
 333 1460 l
 328 1448 l
 326 1443 l
 323 1441 l
 318 1441 l
 316 1443 l
 314 1448 l
 314 1458 l
 316 1463 l
 318 1465 l
 314 1468 l
 323 1468 l
 318 1465 l
s  363 1502 m
 359 1497 l
 349 1492 l
 342 1489 l
 330 1487 l
 321 1487 l
 309 1489 l
 302 1492 l
 292 1497 l
 288 1502 l
s  292 1497 m
 299 1492 l
 309 1487 l
 321 1485 l
 330 1485 l
 342 1487 l
 352 1492 l
 359 1497 l
s  347 1514 m
 347 1531 l
s  347 1524 m
 314 1524 l
 314 1514 l
s  314 1521 m
 347 1521 l
s  347 1541 m
 347 1558 l
s  347 1550 m
 321 1550 l
 316 1555 l
 314 1563 l
 314 1568 l
 316 1572 l
 321 1575 l
 347 1575 l
s  347 1577 m
 321 1577 l
 316 1575 l
 314 1568 l
s  321 1550 m
 316 1548 l
 314 1541 l
 316 1546 l
 321 1548 l
 347 1548 l
s  347 1568 m
 347 1585 l
s  314 1541 m
 314 1536 l
 316 1529 l
 321 1524 l
s  297 1641 m
 314 1602 l
 330 1641 l
s  335 1602 m
 335 1641 l
s  347 1653 m
 347 1668 l
s  347 1660 m
 297 1660 l
 347 1677 l
 297 1694 l
 297 1704 l
s  297 1697 m
 347 1697 l
s  347 1694 m
 297 1694 l
s  297 1653 m
 297 1663 l
 340 1677 l
s  347 1687 m
 347 1704 l
s  363 1719 m
 359 1724 l
 349 1729 l
 342 1731 l
 330 1733 l
 321 1733 l
 309 1731 l
 302 1729 l
 292 1724 l
 288 1719 l
s  292 1724 m
 299 1729 l
 309 1733 l
 321 1736 l
 330 1736 l
 342 1733 l
 352 1729 l
 359 1724 l
s  314 1825 m
 314 1811 l
s  314 1815 m
 347 1818 l
 314 1845 l
s  314 1850 m
 314 1835 l
s  314 1818 m
 342 1819 l
s  321 1862 m
 323 1863 l
 326 1867 l
 330 1878 l
 333 1882 l
 335 1883 l
 342 1880 l
 344 1877 l
 347 1871 l
 347 1862 l
 344 1858 l
 342 1856 l
 347 1852 l
 337 1855 l
 342 1856 l
s  337 1882 m
 335 1881 l
 333 1877 l
 328 1866 l
 326 1862 l
 323 1861 l
 318 1862 l
 316 1866 l
 314 1872 l
 314 1881 l
 316 1885 l
 318 1887 l
 314 1891 l
 323 1887 l
 318 1887 l
s  344 1897 m
 347 1898 l
 344 1901 l
 342 1900 l
 344 1897 l
s  347 1999 m
 347 2014 l
s  347 2007 m
 297 2007 l
 347 2024 l
 297 2041 l
 297 2050 l
s  297 2043 m
 347 2043 l
s  347 2041 m
 297 2041 l
s  297 1999 m
 297 2009 l
 340 2024 l
s  347 2033 m
 347 2050 l
s  328 2094 m
 321 2094 l
 316 2092 l
 318 2094 l
 323 2097 l
 328 2097 l
 328 2068 l
 333 2068 l
 340 2070 l
 344 2075 l
 347 2080 l
 347 2085 l
 344 2092 l
 340 2097 l
s  347 2080 m
 344 2072 l
 340 2068 l
 333 2065 l
 328 2065 l
 321 2068 l
 316 2072 l
 314 2080 l
 316 2075 l
 321 2070 l
 328 2068 l
s  314 2080 m
 314 2087 l
 316 2092 l
s  321 2111 m
 323 2114 l
 326 2119 l
 330 2131 l
 333 2136 l
 335 2138 l
 342 2138 l
 344 2136 l
 347 2131 l
 347 2121 l
 344 2116 l
 342 2114 l
 347 2111 l
 337 2111 l
 342 2114 l
s  337 2138 m
 335 2136 l
 333 2131 l
 328 2119 l
 326 2114 l
 323 2111 l
 318 2111 l
 316 2114 l
 314 2119 l
 314 2128 l
 316 2133 l
 318 2136 l
 314 2138 l
 323 2138 l
 318 2136 l
s  333 2153 m
 328 2153 l
 321 2155 l
 316 2160 l
 314 2168 l
 316 2163 l
 321 2158 l
 328 2155 l
 333 2155 l
 340 2158 l
 344 2163 l
 347 2168 l
 347 2172 l
 344 2177 l
 340 2182 l
 333 2185 l
 328 2185 l
 321 2182 l
 316 2177 l
 314 2172 l
 314 2168 l
s  314 2172 m
 316 2180 l
 321 2185 l
 328 2187 l
 333 2187 l
 340 2185 l
 344 2180 l
 347 2172 l
s  347 2168 m
 344 2160 l
 340 2155 l
 333 2153 l
s  347 2199 m
 347 2216 l
s  347 2209 m
 314 2209 l
 314 2199 l
s  314 2207 m
 347 2207 l
s  347 2226 m
 347 2243 l
s  347 2236 m
 321 2236 l
 316 2233 l
 314 2226 l
 316 2231 l
 321 2233 l
 347 2233 l
s  321 2209 m
 316 2214 l
 314 2221 l
 314 2226 l
s  321 2258 m
 323 2260 l
 326 2265 l
 330 2277 l
 333 2282 l
 335 2285 l
 342 2285 l
 344 2282 l
 347 2277 l
 347 2268 l
 344 2263 l
 342 2260 l
 347 2258 l
 337 2258 l
 342 2260 l
s  337 2285 m
 335 2282 l
 333 2277 l
 328 2265 l
 326 2260 l
 323 2258 l
 318 2258 l
 316 2260 l
 314 2265 l
 314 2275 l
 316 2280 l
 318 2282 l
 314 2285 l
 323 2285 l
 318 2282 l
s  363 2319 m
 359 2314 l
 349 2309 l
 342 2307 l
 330 2304 l
 321 2304 l
 309 2307 l
 302 2309 l
 292 2314 l
 288 2319 l
s  292 2314 m
 299 2309 l
 309 2304 l
 321 2302 l
 330 2302 l
 342 2304 l
 352 2309 l
 359 2314 l
s  347 2331 m
 347 2348 l
s  347 2341 m
 314 2341 l
 314 2331 l
s  314 2338 m
 347 2338 l
s  347 2358 m
 347 2375 l
s  347 2368 m
 321 2368 l
 316 2372 l
 314 2380 l
 314 2385 l
 316 2389 l
 321 2392 l
 347 2392 l
s  347 2394 m
 321 2394 l
 316 2392 l
 314 2385 l
s  321 2368 m
 316 2365 l
 314 2358 l
 316 2363 l
 321 2365 l
 347 2365 l
s  347 2385 m
 347 2402 l
s  314 2358 m
 314 2353 l
 316 2346 l
 321 2341 l
s  297 2458 m
 314 2419 l
 330 2458 l
s  335 2419 m
 335 2458 l
s  347 2470 m
 347 2485 l
s  347 2477 m
 297 2477 l
 347 2494 l
 297 2511 l
 297 2521 l
s  297 2514 m
 347 2514 l
s  347 2511 m
 297 2511 l
s  297 2470 m
 297 2480 l
 340 2494 l
s  347 2504 m
 347 2521 l
s  363 2536 m
 359 2541 l
 349 2546 l
 342 2548 l
 330 2550 l
 321 2550 l
 309 2548 l
 302 2546 l
 292 2541 l
 288 2536 l
s  292 2541 m
 299 2546 l
 309 2550 l
 321 2553 l
 330 2553 l
 342 2550 l
 352 2546 l
 359 2541 l
s  746 1048 m
 749 1049 l
 753 1049 l
 756 1049 l
 760 1049 l
 764 1050 l
 767 1050 l
 771 1050 l
 774 1050 l
 778 1050 l
 782 1050 l
 785 1050 l
 789 1050 l
 792 1050 l
 796 1050 l
 797 1050 l
s  800 1050 m
s  803 1050 m
s  807 1050 m
s  810 1050 m
s  814 1050 m
s  818 1051 m
s  821 1051 m
s  825 1051 m
s  828 1051 m
s  829 1051 m
 832 1051 l
 835 1051 l
 839 1051 l
 843 1051 l
 846 1051 l
 850 1051 l
 853 1051 l
 857 1051 l
 861 1051 l
 864 1052 l
 868 1052 l
 871 1052 l
 875 1052 l
 879 1052 l
 881 1052 l
s  882 1052 m
s  886 1052 m
s  889 1052 m
s  893 1052 m
s  897 1052 m
s  900 1052 m
s  904 1053 m
s  907 1053 m
s  911 1053 m
s  912 1053 m
 915 1053 l
 918 1053 l
 922 1053 l
 925 1053 l
 929 1053 l
 933 1053 l
 936 1053 l
 940 1054 l
 943 1054 l
 947 1054 l
 951 1054 l
 954 1054 l
 958 1054 l
 961 1054 l
 964 1054 l
s  965 1054 m
s  969 1054 m
s  972 1055 m
s  976 1055 m
s  979 1055 m
s  983 1055 m
s  987 1055 m
s  990 1055 m
s  994 1055 m
s  995 1055 m
 997 1056 l
1001 1060 l
1005 1064 l
1008 1065 l
1012 1065 l
1015 1065 l
1019 1065 l
1023 1065 l
1026 1065 l
1030 1066 l
1033 1066 l
1037 1066 l
1041 1068 l
1043 1068 l
s 1044 1068 m
s 1048 1069 m
s 1051 1069 m
s 1055 1069 m
s 1059 1069 m
s 1062 1069 m
s 1066 1070 m
s 1069 1070 m
s 1073 1070 m
s 1074 1070 m
1077 1070 l
1080 1070 l
1084 1071 l
1087 1071 l
1091 1071 l
1095 1071 l
1098 1072 l
1102 1072 l
1105 1072 l
1109 1072 l
1113 1073 l
1116 1073 l
1120 1073 l
1123 1073 l
1126 1074 l
s 1127 1074 m
s 1131 1074 m
s 1134 1074 m
s 1138 1075 m
s 1141 1075 m
s 1145 1076 m
s 1149 1076 m
s 1152 1076 m
s 1156 1077 m
s 1157 1077 m
1159 1077 l
1163 1078 l
1167 1078 l
1170 1079 l
1174 1080 l
1177 1080 l
1181 1081 l
1185 1081 l
1188 1082 l
1192 1083 l
1195 1084 l
1199 1085 l
1203 1086 l
1206 1088 l
1208 1089 l
s 1210 1091 m
s 1213 1092 m
s 1217 1093 m
s 1221 1094 m
s 1224 1095 m
s 1228 1096 m
s 1231 1097 m
s 1235 1097 m
s 1237 1098 m
1239 1098 l
1242 1099 l
1246 1100 l
1249 1100 l
1253 1101 l
1257 1102 l
1260 1103 l
1264 1104 l
1267 1105 l
1271 1107 l
1275 1108 l
1278 1110 l
1282 1112 l
1285 1114 l
1286 1115 l
s 1289 1116 m
s 1292 1118 m
s 1296 1120 m
s 1300 1122 m
s 1303 1123 m
s 1307 1125 m
s 1310 1126 m
s 1314 1127 m
s 1315 1127 m
1318 1128 l
1321 1129 l
1325 1130 l
1328 1131 l
1332 1132 l
1336 1135 l
1339 1136 l
1343 1137 l
1346 1138 l
1350 1139 l
1354 1140 l
1357 1141 l
1361 1142 l
1364 1143 l
s 1364 1143 m
s 1368 1144 m
s 1372 1145 m
s 1375 1147 m
s 1379 1150 m
s 1382 1153 m
s 1386 1154 m
s 1390 1155 m
s 1393 1156 m
1393 1156 l
1397 1157 l
1400 1157 l
1404 1158 l
1408 1159 l
1411 1160 l
1415 1160 l
1418 1161 l
1422 1162 l
1426 1163 l
1429 1163 l
1433 1164 l
1436 1165 l
1440 1166 l
1443 1167 l
s 1444 1167 m
s 1447 1168 m
s 1451 1169 m
s 1454 1170 m
s 1458 1171 m
s 1462 1172 m
s 1465 1173 m
s 1469 1174 m
s 1472 1175 m
s 1474 1175 m
1476 1176 l
1480 1177 l
1483 1179 l
1487 1180 l
1490 1181 l
1494 1183 l
1498 1184 l
1501 1186 l
1505 1188 l
1508 1189 l
1512 1191 l
1516 1193 l
1519 1195 l
1521 1196 l
s 1523 1197 m
s 1526 1199 m
s 1530 1202 m
s 1534 1204 m
s 1537 1207 m
s 1541 1210 m
s 1544 1213 m
s 1547 1215 m
1548 1216 l
1552 1219 l
1555 1222 l
1559 1226 l
1562 1230 l
1566 1234 l
1570 1239 l
1573 1243 l
1577 1247 l
1580 1251 l
1583 1254 l
s 1584 1255 m
s 1588 1259 m
s 1591 1263 m
s 1595 1266 m
s 1598 1270 m
s 1602 1274 m
s 1605 1277 m
1606 1278 l
1609 1281 l
1613 1285 l
1616 1289 l
1620 1293 l
1624 1296 l
1627 1300 l
1631 1304 l
1634 1308 l
1638 1312 l
1641 1315 l
s 1642 1316 m
s 1645 1320 m
s 1649 1324 m
s 1652 1328 m
s 1656 1332 m
s 1660 1337 m
s 1662 1339 m
1663 1341 l
1667 1345 l
1670 1350 l
1674 1354 l
1678 1358 l
1681 1363 l
1685 1367 l
1688 1371 l
1692 1374 l
1696 1378 l
1697 1379 l
s 1699 1381 m
s 1703 1385 m
s 1706 1388 m
s 1710 1391 m
s 1714 1394 m
s 1717 1397 m
s 1720 1400 m
1721 1400 l
1724 1403 l
1728 1406 l
1731 1410 l
1735 1413 l
1739 1417 l
1742 1420 l
1746 1423 l
1749 1426 l
1753 1428 l
1757 1431 l
1760 1434 l
1760 1434 l
s 1764 1437 m
s 1767 1439 m
s 1771 1442 m
s 1775 1445 m
s 1778 1448 m
s 1782 1450 m
s 1785 1453 m
s 1786 1453 m
1789 1456 l
1793 1459 l
1796 1462 l
1800 1465 l
1803 1468 l
1807 1471 l
1811 1474 l
1814 1477 l
1818 1480 l
1821 1483 l
1825 1486 l
1826 1487 l
s 1829 1490 m
s 1832 1493 m
s 1836 1496 m
s 1839 1500 m
s 1843 1503 m
s 1847 1507 m
s 1849 1509 m
1850 1511 l
1854 1514 l
1857 1518 l
1861 1522 l
1865 1526 l
1868 1530 l
1872 1534 l
1875 1538 l
1879 1542 l
1883 1546 l
1885 1548 l
s 1886 1550 m
s 1890 1554 m
s 1893 1559 m
s 1897 1563 m
s 1901 1567 m
s 1904 1571 m
s 1905 1572 m
1908 1576 l
1911 1580 l
1915 1584 l
1919 1589 l
1922 1593 l
1926 1597 l
1929 1601 l
1933 1605 l
1937 1609 l
1940 1612 l
s 1940 1613 m
s 1944 1617 m
s 1947 1620 m
s 1951 1624 m
s 1955 1627 m
s 1958 1631 m
s 1962 1634 m
s 1963 1634 m
1965 1637 l
1969 1640 l
1973 1643 l
1976 1646 l
1980 1649 l
1983 1652 l
1987 1654 l
1991 1657 l
1994 1660 l
1998 1662 l
2001 1664 l
2004 1666 l
s 2005 1667 m
s 2009 1669 m
s 2012 1671 m
s 2016 1673 m
s 2019 1675 m
s 2023 1677 m
s 2027 1679 m
s 2030 1681 m
s 2032 1682 m
2034 1683 l
2037 1685 l
2041 1687 l
2045 1689 l
2048 1690 l
2052 1692 l
2055 1694 l
2059 1696 l
2063 1698 l
2066 1700 l
2070 1702 l
2073 1704 l
2077 1706 l
2078 1707 l
s 2081 1709 m
s 2084 1711 m
s  746 1041 m
 749 1041 l
 753 1041 l
 756 1041 l
 760 1041 l
 764 1041 l
 767 1041 l
 771 1041 l
 774 1041 l
 778 1041 l
 782 1041 l
 785 1041 l
 789 1041 l
 792 1041 l
 796 1041 l
 800 1041 l
 803 1041 l
 807 1041 l
 810 1041 l
 814 1041 l
 818 1041 l
 821 1041 l
 825 1041 l
 828 1041 l
 832 1041 l
 835 1041 l
 839 1041 l
 843 1041 l
 846 1041 l
 850 1041 l
 853 1041 l
 857 1041 l
 861 1041 l
 864 1041 l
 868 1041 l
 871 1041 l
 875 1041 l
 879 1041 l
 882 1041 l
 886 1041 l
 889 1041 l
 893 1041 l
 897 1041 l
 900 1041 l
 904 1041 l
 907 1041 l
 911 1041 l
 915 1041 l
 918 1041 l
 922 1041 l
 925 1041 l
 929 1041 l
 933 1041 l
 936 1041 l
 940 1041 l
 943 1041 l
 947 1041 l
 951 1041 l
 954 1041 l
 958 1041 l
 961 1041 l
 965 1041 l
 969 1041 l
 972 1041 l
 976 1041 l
 979 1041 l
 983 1041 l
 987 1041 l
 990 1041 l
 994 1041 l
 997 1041 l
1001 1041 l
1005 1041 l
1008 1041 l
1012 1041 l
1015 1041 l
1019 1041 l
1023 1041 l
1026 1041 l
1030 1041 l
1033 1041 l
1037 1041 l
1041 1041 l
1044 1041 l
1048 1041 l
1051 1041 l
1055 1041 l
1059 1041 l
1062 1041 l
1066 1041 l
1069 1041 l
1073 1041 l
1077 1041 l
1080 1041 l
1084 1041 l
1087 1041 l
1091 1041 l
1095 1041 l
1098 1041 l
1102 1041 l
1105 1041 l
1109 1041 l
1113 1041 l
1116 1041 l
1120 1041 l
1123 1041 l
1127 1041 l
1131 1041 l
1134 1041 l
1138 1041 l
1141 1041 l
1145 1041 l
1149 1041 l
1152 1041 l
1156 1041 l
1159 1041 l
1163 1041 l
1167 1041 l
1170 1041 l
1174 1041 l
1177 1041 l
1181 1041 l
1185 1041 l
1188 1041 l
1192 1041 l
1195 1041 l
1199 1041 l
1203 1041 l
1206 1041 l
1210 1041 l
1213 1041 l
1217 1041 l
1221 1041 l
1224 1041 l
1228 1041 l
1231 1041 l
1235 1041 l
1239 1041 l
1242 1041 l
1246 1041 l
1249 1041 l
1253 1041 l
1257 1041 l
1260 1041 l
1264 1041 l
1267 1041 l
1271 1041 l
1275 1041 l
1278 1041 l
1282 1041 l
1285 1041 l
1289 1041 l
1292 1041 l
1296 1041 l
1300 1041 l
1303 1041 l
1307 1041 l
1310 1041 l
1314 1041 l
1318 1041 l
1321 1092 l
1325 1095 l
1328 1096 l
1332 1096 l
1336 1097 l
1339 1098 l
1343 1098 l
1346 1099 l
1350 1099 l
1354 1100 l
1357 1101 l
1361 1101 l
1364 1102 l
1368 1102 l
1372 1103 l
1375 1104 l
1379 1105 l
1382 1105 l
1386 1106 l
1390 1107 l
1393 1108 l
1397 1108 l
1400 1109 l
1404 1110 l
1408 1111 l
1411 1112 l
1415 1113 l
1418 1114 l
1422 1115 l
1426 1116 l
1429 1117 l
1433 1118 l
1436 1119 l
1440 1121 l
1444 1122 l
1447 1123 l
1451 1125 l
1454 1126 l
1458 1127 l
1462 1129 l
1465 1130 l
1469 1132 l
1472 1133 l
1476 1135 l
1480 1136 l
1483 1138 l
1487 1139 l
1490 1141 l
1494 1143 l
1498 1145 l
1501 1147 l
1505 1149 l
1508 1150 l
1512 1152 l
1516 1154 l
1519 1156 l
1523 1158 l
1526 1159 l
1530 1161 l
1534 1163 l
1537 1165 l
1541 1166 l
1544 1168 l
1548 1170 l
1552 1172 l
1555 1173 l
1559 1175 l
1562 1177 l
1566 1179 l
1570 1181 l
1573 1183 l
1577 1185 l
1580 1187 l
1584 1189 l
1588 1191 l
1591 1203 l
1595 1216 l
1598 1231 l
1602 1234 l
1606 1236 l
1609 1239 l
1613 1241 l
1616 1244 l
1620 1246 l
1624 1249 l
1627 1251 l
1631 1254 l
1634 1257 l
1638 1260 l
1642 1262 l
1645 1265 l
1649 1268 l
1652 1271 l
1656 1274 l
1660 1277 l
1663 1280 l
1667 1283 l
1670 1286 l
1674 1288 l
1678 1292 l
1681 1303 l
1685 1315 l
1688 1318 l
1692 1321 l
1696 1325 l
1699 1328 l
1703 1331 l
1706 1334 l
1710 1338 l
1714 1341 l
1717 1345 l
1721 1349 l
1724 1353 l
1728 1357 l
1731 1362 l
1735 1367 l
1739 1373 l
1742 1381 l
1746 1392 l
1749 1407 l
1753 1419 l
1757 1427 l
1760 1434 l
1764 1439 l
1767 1444 l
1771 1450 l
1775 1455 l
1778 1460 l
1782 1465 l
1785 1470 l
1789 1476 l
1793 1481 l
1796 1487 l
1800 1493 l
1803 1500 l
1807 1506 l
1811 1513 l
1814 1520 l
1818 1528 l
1821 1536 l
1825 1544 l
1829 1553 l
1832 1571 l
1836 1590 l
1839 1602 l
1843 1615 l
1847 1630 l
1850 1661 l
1854 1677 l
1857 1693 l
1861 1707 l
1865 1722 l
1868 1746 l
1872 1770 l
1875 1783 l
1879 1793 l
1883 1803 l
1886 1812 l
1890 1821 l
1893 1829 l
1897 1838 l
1901 1847 l
1904 1855 l
1908 1863 l
1911 1872 l
1915 1880 l
1919 1888 l
1922 1897 l
1926 1905 l
1929 1914 l
1933 1922 l
1937 1931 l
1940 1939 l
1944 1948 l
1947 1956 l
1951 1965 l
1955 1991 l
1958 2016 l
1962 2025 l
1965 2034 l
1969 2043 l
1973 2052 l
1976 2062 l
1980 2071 l
1983 2081 l
1987 2092 l
1991 2103 l
1994 2115 l
1998 2128 l
2001 2142 l
2005 2157 l
2009 2174 l
2012 2192 l
2016 2212 l
2019 2233 l
2023 2255 l
2027 2278 l
2030 2303 l
2034 2328 l
2037 2353 l
2041 2377 l
2045 2398 l
2048 2417 l
2052 2435 l
2055 2451 l
2059 2465 l
2063 2479 l
2066 2491 l
2070 2502 l
2073 2512 l
2077 2522 l
2081 2530 l
2084 2539 l
s
saveobj restore
showpage

%=============================================================================
%=============================================================================
%               BEGINNING OF NEXT FIGURE   (figure 3)
%====================================================================
%     This is the postscript file for Figure 3.
%====================================================================
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
2 setlinecap
2 setlinejoin
s    3 setlinewidth
s    0 3276 m
s  150  126 m
s  645 1041 m
 645 1083 l
 645 1041 l
s  628  944 m
 632  938 l
 637  936 l
 633  938 l
 632  940 l
 630  944 l
 628  954 l
 628  959 l
 630  969 l
 632  973 l
 633  975 l
 637  977 l
 641  977 l
 645  975 l
 647  973 l
 649  969 l
 650  959 l
 650  954 l
 649  944 l
 647  940 l
 645  938 l
 641  936 l
 637  936 l
s  641  936 m
 647  938 l
 650  944 l
 652  954 l
 652  959 l
 650  969 l
 647  975 l
 641  977 l
s  637  977 m
 632  975 l
 628  969 l
 626  959 l
 626  954 l
 628  944 l
s  645 1041 m
 717 1041 l
 717 1062 l
 717 1041 l
 789 1041 l
 789 1062 l
 789 1041 l
 861 1041 l
 861 1062 l
 861 1041 l
 933 1041 l
 933 1062 l
 933 1041 l
1005 1041 l
1005 1083 l
1005 1041 l
s  993  936 m
1010  936 l
s 1003  936 m
1003  977 l
 997  971 l
 993  969 l
s 1001  975 m
1001  936 l
s 1005 1041 m
1077 1041 l
1077 1062 l
1077 1041 l
1149 1041 l
1149 1062 l
1149 1041 l
1221 1041 l
1221 1062 l
1221 1041 l
1292 1041 l
1292 1062 l
1292 1041 l
1364 1041 l
1364 1083 l
1364 1041 l
s 1346  940 m
1347  942 l
1351  942 l
1361  936 l
1368  936 l
1370  938 l
1372  942 l
1370  940 l
1366  938 l
1361  938 l
1351  942 l
s 1346  936 m
1346  942 l
1347  948 l
1351  952 l
1355  954 l
1363  957 l
1368  961 l
1370  965 l
1370  969 l
1368  973 l
1366  975 l
1363  977 l
1368  975 l
1370  973 l
1372  969 l
1372  965 l
1370  961 l
1364  957 l
1355  954 l
s 1347  969 m
1349  967 l
1347  965 l
1346  967 l
1346  969 l
1347  973 l
1349  975 l
1355  977 l
1363  977 l
s 1372  946 m
1372  942 l
s 1364 1041 m
1436 1041 l
1436 1062 l
1436 1041 l
1508 1041 l
1508 1062 l
1508 1041 l
1580 1041 l
1580 1062 l
1580 1041 l
1652 1041 l
1652 1062 l
1652 1041 l
1724 1041 l
1724 1083 l
1724 1041 l
s 1707  944 m
1709  946 l
1707  948 l
1705  946 l
1705  944 l
1707  940 l
1709  938 l
1715  936 l
1722  936 l
1726  938 l
1728  940 l
1730  944 l
1730  950 l
1728  956 l
s 1717  959 m
1722  959 l
1728  961 l
1730  965 l
1730  971 l
1728  975 l
1722  977 l
1726  975 l
1728  971 l
1728  965 l
1726  961 l
1722  959 l
1726  957 l
1730  954 l
1732  950 l
1732  944 l
1730  940 l
1728  938 l
1722  936 l
s 1707  969 m
1709  967 l
1707  965 l
1705  967 l
1705  969 l
1707  973 l
1709  975 l
1715  977 l
1722  977 l
s 1724 1041 m
1796 1041 l
1796 1062 l
1796 1041 l
1868 1041 l
1868 1062 l
1868 1041 l
1940 1041 l
1940 1062 l
1940 1041 l
2012 1041 l
2012 1062 l
2012 1041 l
2084 1041 l
2084 1083 l
2084 1041 l
s 2076  936 m
2089  936 l
s 2083  936 m
2083  977 l
2062  948 l
2093  948 l
s 2081  936 m
2081  973 l
s 2084 1041 m
s  645 1041 m
 686 1041 l
 645 1041 l
s  548 1028 m
 551 1022 l
 557 1020 l
 553 1022 l
 551 1024 l
 550 1028 l
 548 1038 l
 548 1043 l
 550 1053 l
 551 1057 l
 553 1059 l
 557 1061 l
 561 1061 l
 565 1059 l
 567 1057 l
 569 1053 l
 570 1043 l
 570 1038 l
 569 1028 l
 567 1024 l
 565 1022 l
 561 1020 l
 557 1020 l
s  561 1020 m
 567 1022 l
 570 1028 l
 572 1038 l
 572 1043 l
 570 1053 l
 567 1059 l
 561 1061 l
s  557 1061 m
 551 1059 l
 548 1053 l
 546 1043 l
 546 1038 l
 548 1028 l
s  645 1041 m
 645 1093 l
 665 1093 l
 645 1093 l
 645 1146 l
 665 1146 l
 645 1146 l
 645 1198 l
 665 1198 l
 645 1198 l
 645 1251 l
 665 1251 l
 645 1251 l
 645 1303 l
 665 1303 l
 645 1303 l
 645 1356 l
 665 1356 l
 645 1356 l
 645 1409 l
 665 1409 l
 645 1409 l
 645 1461 l
 665 1461 l
 645 1461 l
 645 1514 l
 665 1514 l
 645 1514 l
 645 1566 l
 686 1566 l
 645 1566 l
s  555 1545 m
 572 1545 l
s  565 1545 m
 565 1586 l
 559 1580 l
 555 1578 l
s  563 1584 m
 563 1545 l
s  645 1566 m
 645 1619 l
 665 1619 l
 645 1619 l
 645 1671 l
 665 1671 l
 645 1671 l
 645 1724 l
 665 1724 l
 645 1724 l
 645 1776 l
 665 1776 l
 645 1776 l
 645 1829 l
 665 1829 l
 645 1829 l
 645 1881 l
 665 1881 l
 645 1881 l
 645 1933 l
 665 1933 l
 645 1933 l
 645 1986 l
 665 1986 l
 645 1986 l
 645 2039 l
 665 2039 l
 645 2039 l
 645 2091 l
 686 2091 l
 645 2091 l
s  546 2074 m
 548 2076 l
 551 2076 l
 561 2070 l
 569 2070 l
 570 2072 l
 572 2076 l
 570 2074 l
 567 2072 l
 561 2072 l
 551 2076 l
s  546 2070 m
 546 2076 l
 548 2082 l
 551 2086 l
 555 2088 l
 563 2091 l
 569 2095 l
 570 2099 l
 570 2103 l
 569 2107 l
 567 2109 l
 563 2111 l
 569 2109 l
 570 2107 l
 572 2103 l
 572 2099 l
 570 2095 l
 565 2091 l
 555 2088 l
s  548 2103 m
 550 2101 l
 548 2099 l
 546 2101 l
 546 2103 l
 548 2107 l
 550 2109 l
 555 2111 l
 563 2111 l
s  572 2080 m
 572 2076 l
s  645 2091 m
 645 2144 l
 665 2144 l
 645 2144 l
 645 2196 l
 665 2196 l
 645 2196 l
 645 2248 l
 665 2248 l
 645 2248 l
 645 2301 l
 665 2301 l
 645 2301 l
 645 2353 l
 665 2353 l
 645 2353 l
 645 2406 l
 665 2406 l
 645 2406 l
 645 2459 l
 665 2459 l
 645 2459 l
 645 2511 l
 665 2511 l
 645 2511 l
 645 2564 l
 665 2564 l
 645 2564 l
 645 2616 l
 686 2616 l
 645 2616 l
s  548 2603 m
 550 2605 l
 548 2607 l
 546 2605 l
 546 2603 l
 548 2599 l
 550 2597 l
 555 2595 l
 563 2595 l
 567 2597 l
 569 2599 l
 570 2603 l
 570 2609 l
 569 2615 l
s  557 2618 m
 563 2618 l
 569 2620 l
 570 2624 l
 570 2630 l
 569 2634 l
 563 2636 l
 567 2634 l
 569 2630 l
 569 2624 l
 567 2620 l
 563 2618 l
 567 2616 l
 570 2613 l
 572 2609 l
 572 2603 l
 570 2599 l
 569 2597 l
 563 2595 l
s  548 2628 m
 550 2626 l
 548 2624 l
 546 2626 l
 546 2628 l
 548 2632 l
 550 2634 l
 555 2636 l
 563 2636 l
s  645 2616 m
s 2084 1041 m
2043 1041 l
2084 1041 l
2084 1093 l
2064 1093 l
2084 1093 l
2084 1146 l
2064 1146 l
2084 1146 l
2084 1198 l
2064 1198 l
2084 1198 l
2084 1251 l
2064 1251 l
2084 1251 l
2084 1303 l
2064 1303 l
2084 1303 l
2084 1356 l
2064 1356 l
2084 1356 l
2084 1409 l
2064 1409 l
2084 1409 l
2084 1461 l
2064 1461 l
2084 1461 l
2084 1514 l
2064 1514 l
2084 1514 l
2084 1566 l
2043 1566 l
2084 1566 l
2084 1619 l
2064 1619 l
2084 1619 l
2084 1671 l
2064 1671 l
2084 1671 l
2084 1724 l
2064 1724 l
2084 1724 l
2084 1776 l
2064 1776 l
2084 1776 l
2084 1829 l
2064 1829 l
2084 1829 l
2084 1881 l
2064 1881 l
2084 1881 l
2084 1933 l
2064 1933 l
2084 1933 l
2084 1986 l
2064 1986 l
2084 1986 l
2084 2039 l
2064 2039 l
2084 2039 l
2084 2091 l
2043 2091 l
2084 2091 l
2084 2144 l
2064 2144 l
2084 2144 l
2084 2196 l
2064 2196 l
2084 2196 l
2084 2248 l
2064 2248 l
2084 2248 l
2084 2301 l
2064 2301 l
2084 2301 l
2084 2353 l
2064 2353 l
2084 2353 l
2084 2406 l
2064 2406 l
2084 2406 l
2084 2459 l
2064 2459 l
2084 2459 l
2084 2511 l
2064 2511 l
2084 2511 l
2084 2564 l
2064 2564 l
2084 2564 l
2084 2616 l
2043 2616 l
2084 2616 l
s  645 2616 m
 645 2574 l
 645 2616 l
 717 2616 l
 717 2595 l
 717 2616 l
 789 2616 l
 789 2595 l
 789 2616 l
 861 2616 l
 861 2595 l
 861 2616 l
 933 2616 l
 933 2595 l
 933 2616 l
1005 2616 l
1005 2574 l
1005 2616 l
1077 2616 l
1077 2595 l
1077 2616 l
1149 2616 l
1149 2595 l
1149 2616 l
1221 2616 l
1221 2595 l
1221 2616 l
1292 2616 l
1292 2595 l
1292 2616 l
1364 2616 l
1364 2574 l
1364 2616 l
1436 2616 l
1436 2595 l
1436 2616 l
1508 2616 l
1508 2595 l
1508 2616 l
1580 2616 l
1580 2595 l
1580 2616 l
1652 2616 l
1652 2595 l
1652 2616 l
1724 2616 l
1724 2574 l
1724 2616 l
1796 2616 l
1796 2595 l
1796 2616 l
1868 2616 l
1868 2595 l
1868 2616 l
1940 2616 l
1940 2595 l
1940 2616 l
2012 2616 l
2012 2595 l
2012 2616 l
2084 2616 l
2084 2574 l
2084 2616 l
s 1200  752 m
1214  752 l
s 1207  752 m
1207  803 l
1224  752 l
1240  803 l
1250  803 l
s 1243  803 m
1243  752 l
s 1240  752 m
1240  803 l
s 1200  803 m
1209  803 l
1224  760 l
s 1233  752 m
1250  752 l
s 1328  735 m
1323  740 l
1318  750 l
1316  757 l
1314  769 l
1314  779 l
1316  791 l
1318  799 l
1323  808 l
1328  813 l
s 1323  808 m
1318  801 l
1314  791 l
1311  779 l
1311  769 l
1314  757 l
1318  747 l
1323  740 l
s 1368  772 m
1385  772 l
s 1377  772 m
1377  752 l
s 1375  752 m
1375  772 l
s 1375  760 m
1370  755 l
1363  752 l
1359  752 l
1354  755 l
1349  760 l
1347  764 l
1344  772 l
1344  784 l
1347  791 l
1349  796 l
1354  801 l
1359  803 l
1363  803 l
1370  801 l
1375  796 l
1377  789 l
1377  803 l
1375  796 l
s 1359  803 m
1351  801 l
1347  796 l
1344  791 l
1342  784 l
1342  772 l
1344  764 l
1347  760 l
1351  755 l
1359  752 l
s 1427  772 m
1427  779 l
1425  784 l
1427  782 l
1430  777 l
1430  772 l
1401  772 l
1401  767 l
1404  760 l
1408  755 l
1413  752 l
1418  752 l
1425  755 l
1430  760 l
s 1413  752 m
1406  755 l
1401  760 l
1399  767 l
1399  772 l
1401  779 l
1406  784 l
1413  786 l
1408  784 l
1404  779 l
1401  772 l
s 1413  786 m
1420  786 l
1425  784 l
s 1460  760 m
1446  803 l
s 1444  803 m
1460  752 l
1477  803 l
s 1482  803 m
1467  803 l
s 1453  803 m
1439  803 l
s 1496  735 m
1501  740 l
1505  750 l
1508  757 l
1510  769 l
1510  779 l
1508  791 l
1505  799 l
1501  808 l
1496  813 l
s 1501  808 m
1505  801 l
1510  791 l
1512  779 l
1512  769 l
1510  757 l
1505  747 l
1501  740 l
s  428 1208 m
 428 1225 l
s  428 1218 m
 379 1218 l
s  379 1215 m
 428 1215 l
s  412 1232 m
 393 1232 l
s  402 1232 m
 402 1218 l
s  379 1208 m
 379 1247 l
 393 1247 l
 379 1244 l
s  409 1291 m
 402 1291 l
 398 1288 l
 400 1291 l
 405 1293 l
 409 1293 l
 409 1264 l
 414 1264 l
 421 1266 l
 426 1271 l
 428 1276 l
 428 1281 l
 426 1288 l
 421 1293 l
s  428 1276 m
 426 1269 l
 421 1264 l
 414 1261 l
 409 1261 l
 402 1264 l
 398 1269 l
 395 1276 l
 398 1271 l
 402 1266 l
 409 1264 l
s  395 1276 m
 395 1283 l
 398 1288 l
s  428 1305 m
 428 1322 l
s  428 1315 m
 395 1315 l
 395 1305 l
s  395 1313 m
 428 1313 l
s  409 1315 m
 402 1318 l
 398 1322 l
 395 1327 l
 395 1335 l
 398 1337 l
 400 1337 l
 402 1335 l
 400 1332 l
 398 1335 l
s  428 1349 m
 428 1366 l
s  428 1359 m
 395 1359 l
 395 1349 l
s  395 1357 m
 428 1357 l
s  428 1376 m
 428 1393 l
s  428 1386 m
 402 1386 l
 398 1391 l
 395 1398 l
 395 1403 l
 398 1408 l
 402 1410 l
 428 1410 l
s  428 1413 m
 402 1413 l
 398 1410 l
 395 1403 l
s  402 1386 m
 398 1383 l
 395 1376 l
 398 1381 l
 402 1383 l
 428 1383 l
s  428 1403 m
 428 1420 l
s  395 1376 m
 395 1371 l
 398 1364 l
 402 1359 l
s  428 1432 m
 428 1449 l
s  428 1442 m
 395 1442 l
 395 1432 l
s  395 1439 m
 428 1439 l
s  383 1439 m
 381 1442 l
 379 1439 l
 381 1437 l
 383 1439 l
s  414 1464 m
 409 1464 l
 402 1466 l
 398 1471 l
 395 1479 l
 398 1474 l
 402 1469 l
 409 1466 l
 414 1466 l
 421 1469 l
 426 1474 l
 428 1479 l
 428 1483 l
 426 1488 l
 421 1493 l
 414 1496 l
 409 1496 l
 402 1493 l
 398 1488 l
 395 1483 l
 395 1479 l
s  395 1483 m
 398 1491 l
 402 1496 l
 409 1498 l
 414 1498 l
 421 1496 l
 426 1491 l
 428 1483 l
s  428 1479 m
 426 1471 l
 421 1466 l
 414 1464 l
s  428 1510 m
 428 1527 l
s  428 1520 m
 395 1520 l
 395 1510 l
s  395 1518 m
 428 1518 l
s  428 1537 m
 428 1554 l
s  428 1547 m
 402 1547 l
 398 1544 l
 395 1537 l
 398 1542 l
 402 1544 l
 428 1544 l
s  402 1520 m
 398 1525 l
 395 1532 l
 395 1537 l
s  402 1569 m
 405 1571 l
 407 1576 l
 412 1588 l
 414 1593 l
 416 1596 l
 424 1596 l
 426 1593 l
 428 1588 l
 428 1578 l
 426 1574 l
 424 1571 l
 428 1569 l
 419 1569 l
 424 1571 l
s  419 1596 m
 416 1593 l
 414 1588 l
 409 1576 l
 407 1571 l
 405 1569 l
 400 1569 l
 398 1571 l
 395 1576 l
 395 1586 l
 398 1591 l
 400 1593 l
 395 1596 l
 405 1596 l
 400 1593 l
s  445 1630 m
 440 1625 l
 431 1620 l
 424 1618 l
 412 1615 l
 402 1615 l
 390 1618 l
 383 1620 l
 374 1625 l
 369 1630 l
s  374 1625 m
 381 1620 l
 390 1615 l
 402 1613 l
 412 1613 l
 424 1615 l
 433 1620 l
 440 1625 l
s  428 1642 m
 428 1659 l
s  428 1652 m
 395 1652 l
 395 1642 l
s  395 1649 m
 428 1649 l
s  428 1669 m
 428 1686 l
s  428 1679 m
 402 1679 l
 398 1683 l
 395 1691 l
 395 1696 l
 398 1700 l
 402 1703 l
 428 1703 l
s  428 1705 m
 402 1705 l
 398 1703 l
 395 1696 l
s  402 1679 m
 398 1676 l
 395 1669 l
 398 1674 l
 402 1676 l
 428 1676 l
s  428 1696 m
 428 1713 l
s  395 1669 m
 395 1664 l
 398 1657 l
 402 1652 l
s  379 1769 m
 395 1730 l
 412 1769 l
s  416 1730 m
 416 1769 l
s  428 1781 m
 428 1796 l
s  428 1788 m
 379 1788 l
 428 1805 l
 379 1822 l
 379 1832 l
s  379 1825 m
 428 1825 l
s  428 1822 m
 379 1822 l
s  379 1781 m
 379 1791 l
 421 1805 l
s  428 1815 m
 428 1832 l
s  445 1847 m
 440 1852 l
 431 1857 l
 424 1859 l
 412 1861 l
 402 1861 l
 390 1859 l
 383 1857 l
 374 1852 l
 369 1847 l
s  374 1852 m
 381 1857 l
 390 1861 l
 402 1864 l
 412 1864 l
 424 1861 l
 433 1857 l
 440 1852 l
s  445 1876 m
 369 1920 l
s  428 1932 m
 428 1961 l
 426 1966 l
 424 1969 l
 419 1971 l
 412 1971 l
 407 1969 l
 405 1966 l
 402 1961 l
 405 1969 l
 407 1971 l
 412 1974 l
 419 1974 l
 424 1971 l
 426 1969 l
 428 1961 l
s  428 1942 m
 379 1942 l
s  379 1939 m
 428 1939 l
s  402 1961 m
 402 1942 l
s  379 1932 m
 379 1961 l
 381 1966 l
 383 1969 l
 388 1971 l
 393 1971 l
 398 1969 l
 400 1966 l
 402 1961 l
 400 1969 l
 398 1971 l
 393 1974 l
 388 1974 l
 383 1971 l
 381 1969 l
 379 1961 l
s  414 1988 m
 409 1988 l
 402 1991 l
 398 1996 l
 395 2003 l
 398 1998 l
 402 1993 l
 409 1991 l
 414 1991 l
 421 1993 l
 426 1998 l
 428 2003 l
 428 2008 l
 426 2013 l
 421 2018 l
 414 2020 l
 409 2020 l
 402 2018 l
 398 2013 l
 395 2008 l
 395 2003 l
s  395 2008 m
 398 2015 l
 402 2020 l
 409 2022 l
 414 2022 l
 421 2020 l
 426 2015 l
 428 2008 l
s  428 2003 m
 426 1996 l
 421 1991 l
 414 1988 l
s  402 2037 m
 405 2039 l
 407 2044 l
 412 2057 l
 414 2061 l
 416 2064 l
 424 2064 l
 426 2061 l
 428 2057 l
 428 2047 l
 426 2042 l
 424 2039 l
 428 2037 l
 419 2037 l
 424 2039 l
s  419 2064 m
 416 2061 l
 414 2057 l
 409 2044 l
 407 2039 l
 405 2037 l
 400 2037 l
 398 2039 l
 395 2044 l
 395 2054 l
 398 2059 l
 400 2061 l
 395 2064 l
 405 2064 l
 400 2061 l
s  414 2078 m
 409 2078 l
 402 2081 l
 398 2086 l
 395 2093 l
 398 2088 l
 402 2083 l
 409 2081 l
 414 2081 l
 421 2083 l
 426 2088 l
 428 2093 l
 428 2098 l
 426 2103 l
 421 2108 l
 414 2110 l
 409 2110 l
 402 2108 l
 398 2103 l
 395 2098 l
 395 2093 l
s  395 2098 m
 398 2105 l
 402 2110 l
 409 2113 l
 414 2113 l
 421 2110 l
 426 2105 l
 428 2098 l
s  428 2093 m
 426 2086 l
 421 2081 l
 414 2078 l
s  428 2125 m
 428 2142 l
s  428 2135 m
 395 2135 l
 395 2125 l
s  395 2132 m
 428 2132 l
s  428 2152 m
 428 2169 l
s  428 2161 m
 402 2161 l
 398 2159 l
 395 2152 l
 398 2157 l
 402 2159 l
 428 2159 l
s  402 2135 m
 398 2139 l
 395 2147 l
 395 2152 l
s  402 2183 m
 405 2186 l
 407 2191 l
 412 2203 l
 414 2208 l
 416 2210 l
 424 2210 l
 426 2208 l
 428 2203 l
 428 2193 l
 426 2188 l
 424 2186 l
 428 2183 l
 419 2183 l
 424 2186 l
s  419 2210 m
 416 2208 l
 414 2203 l
 409 2191 l
 407 2186 l
 405 2183 l
 400 2183 l
 398 2186 l
 395 2191 l
 395 2200 l
 398 2205 l
 400 2208 l
 395 2210 l
 405 2210 l
 400 2208 l
s  445 2244 m
 440 2239 l
 431 2235 l
 424 2232 l
 412 2230 l
 402 2230 l
 390 2232 l
 383 2235 l
 374 2239 l
 369 2244 l
s  374 2239 m
 381 2235 l
 390 2230 l
 402 2227 l
 412 2227 l
 424 2230 l
 433 2235 l
 440 2239 l
s  428 2257 m
 428 2274 l
s  428 2266 m
 395 2266 l
 395 2257 l
s  395 2264 m
 428 2264 l
s  428 2283 m
 428 2300 l
s  428 2293 m
 402 2293 l
 398 2298 l
 395 2305 l
 395 2310 l
 398 2315 l
 402 2318 l
 428 2318 l
s  428 2320 m
 402 2320 l
 398 2318 l
 395 2310 l
s  402 2293 m
 398 2291 l
 395 2283 l
 398 2288 l
 402 2291 l
 428 2291 l
s  428 2310 m
 428 2327 l
s  395 2283 m
 395 2278 l
 398 2271 l
 402 2266 l
s  379 2383 m
 395 2344 l
 412 2383 l
s  416 2344 m
 416 2383 l
s  428 2396 m
 428 2410 l
s  428 2403 m
 379 2403 l
 428 2420 l
 379 2437 l
 379 2447 l
s  379 2439 m
 428 2439 l
s  428 2437 m
 379 2437 l
s  379 2396 m
 379 2405 l
 421 2420 l
s  428 2430 m
 428 2447 l
s  445 2461 m
 440 2466 l
 431 2471 l
 424 2474 l
 412 2476 l
 402 2476 l
 390 2474 l
 383 2471 l
 374 2466 l
 369 2461 l
s  374 2466 m
 381 2471 l
 390 2476 l
 402 2478 l
 412 2478 l
 424 2476 l
 433 2471 l
 440 2466 l
s  693 1041 m
 695 1041 l
 697 1041 l
 699 1041 l
 701 1041 l
 702 1041 l
 704 1041 l
 706 1041 l
 708 1041 l
 710 1041 l
 711 1041 l
 713 1041 l
 715 1041 l
 717 1041 l
 719 1041 l
 720 1041 l
 722 1041 l
 724 1041 l
 726 1041 l
 728 1041 l
 729 1041 l
 731 1041 l
 733 1041 l
 735 1041 l
 737 1041 l
 738 1041 l
 740 1041 l
 742 1041 l
 744 1041 l
 746 1041 l
 747 1041 l
 749 1041 l
 751 1041 l
 753 1041 l
 755 1041 l
 756 1041 l
 758 1041 l
 760 1041 l
 762 1041 l
 764 1041 l
 765 1041 l
 767 1041 l
 769 1041 l
 771 1041 l
 773 1041 l
 774 1041 l
 776 1041 l
 778 1041 l
 780 1041 l
 782 1041 l
 783 1041 l
 785 1041 l
 787 1041 l
 789 1041 l
 791 1041 l
 792 1041 l
 794 1041 l
 796 1041 l
 798 1041 l
 800 1041 l
 801 1041 l
 803 1041 l
 805 1041 l
 807 1041 l
 809 1041 l
 810 1041 l
 812 1041 l
 814 1041 l
 816 1041 l
 818 1041 l
 819 1041 l
 821 1041 l
 823 1041 l
 825 1041 l
 826 1041 l
 828 1041 l
 830 1041 l
 832 1041 l
 834 1041 l
 835 1041 l
 837 1041 l
 839 1041 l
 841 1041 l
 843 1041 l
 844 1041 l
 846 1041 l
 848 1041 l
 850 1041 l
 852 1041 l
 853 1041 l
 855 1041 l
 857 1041 l
 859 1041 l
 861 1041 l
 862 1041 l
 864 1041 l
 866 1041 l
 868 1041 l
 870 1041 l
 871 1041 l
 873 1041 l
 875 1041 l
 877 1041 l
 879 1041 l
 880 1041 l
 882 1041 l
 884 1041 l
 886 1041 l
 888 1041 l
 889 1041 l
 891 1041 l
 893 1041 l
 895 1041 l
 897 1041 l
 898 1041 l
 900 1041 l
 902 1041 l
 904 1041 l
 906 1041 l
 907 1041 l
 909 1041 l
 911 1041 l
 913 1041 l
 915 1041 l
 916 1041 l
 918 1041 l
 920 1041 l
 922 1041 l
 924 1041 l
 925 1041 l
 927 1041 l
 929 1041 l
 931 1041 l
 933 1041 l
 934 1041 l
 936 1041 l
 938 1041 l
 940 1041 l
 942 1041 l
 943 1041 l
 945 1041 l
 947 1041 l
 949 1041 l
 951 1041 l
 952 1041 l
 954 1041 l
 956 1041 l
 958 1041 l
 960 1041 l
 961 1041 l
 963 1041 l
 965 1041 l
 967 1041 l
 969 1041 l
 970 1041 l
 972 1041 l
 974 1041 l
 976 1041 l
 978 1041 l
 979 1041 l
 981 1041 l
 983 1172 l
 985 1172 l
 987 1172 l
 988 1172 l
 990 1168 l
 992 1168 l
 994 1168 l
 996 1168 l
 997 1165 l
 999 1155 l
1001 1155 l
1003 1155 l
1005 1155 l
1006 1155 l
1008 1155 l
1010 1155 l
1012 1146 l
1014 1146 l
1015 1146 l
1017 1146 l
1019 1146 l
1021 1146 l
1023 1146 l
1024 1146 l
1026 1146 l
1028 1146 l
1030 1146 l
1032 1146 l
1033 1146 l
1035 1146 l
1037 1146 l
1039 1146 l
1041 1146 l
1042 1146 l
1044 1146 l
1046 1146 l
1048 1199 l
1050 1199 l
1051 1199 l
1053 1199 l
1055 1199 l
1057 1199 l
1059 1199 l
1060 1199 l
1062 1199 l
1064 1199 l
1066 1188 l
1068 1188 l
1069 1188 l
1071 1188 l
1073 1212 l
1075 1236 l
1077 1260 l
1078 1260 l
1080 1260 l
1082 1260 l
1084 1260 l
1086 1260 l
1087 1260 l
1089 1545 l
1091 1545 l
1093 1545 l
1095 1545 l
1096 1545 l
1098 1471 l
1100 1471 l
1102 1400 l
1104 1377 l
1105 1377 l
1107 1365 l
1109 1365 l
1111 1361 l
1113 1349 l
1114 1349 l
1116 1349 l
1118 1399 l
1120 1345 l
1122 1387 l
1123 1387 l
1125 1387 l
1127 1387 l
1129 1387 l
1131 1387 l
1132 1387 l
1134 1387 l
1136 1387 l
1138 1350 l
1140 1350 l
1141 1350 l
1143 1463 l
1145 1463 l
1147 1452 l
1149 1448 l
1150 1426 l
1152 1426 l
1154 1426 l
1156 1426 l
1158 1426 l
1159 1359 l
1161 1359 l
1163 1359 l
1165 1384 l
1167 1365 l
1168 1365 l
1170 1365 l
1172 1365 l
1174 1365 l
1176 1365 l
1177 1365 l
1179 1365 l
1181 1365 l
1183 1365 l
1185 1365 l
1186 1365 l
1188 1365 l
1190 1360 l
1192 1435 l
1194 1423 l
1195 1472 l
1197 1496 l
1199 1496 l
1201 1496 l
1203 1496 l
1204 1496 l
1206 1496 l
1208 1496 l
1210 1496 l
1212 1496 l
1213 1496 l
1215 1496 l
1217 1493 l
1219 1486 l
1221 1498 l
1222 1498 l
1224 1498 l
1226 1498 l
1228 1545 l
1230 1545 l
1231 1545 l
1233 1545 l
1235 1545 l
1237 1545 l
1239 1569 l
1240 1569 l
1242 1569 l
1244 1560 l
1246 1616 l
1248 1700 l
1249 1713 l
1251 1713 l
1253 1733 l
1255 1671 l
1257 1751 l
1258 1751 l
1260 1768 l
1262 1754 l
1264 1787 l
1266 1787 l
1267 1787 l
1269 1787 l
1271 1787 l
1273 1787 l
1275 1813 l
1276 1813 l
1278 1813 l
1280 1813 l
1282 1755 l
1283 1752 l
1285 1752 l
1287 1752 l
1289 1752 l
1291 1752 l
1292 1759 l
1294 1759 l
1296 1766 l
1298 1766 l
1300 1815 l
1301 1815 l
1303 1836 l
1305 1836 l
1307 1836 l
1309 1836 l
1310 1836 l
1312 1818 l
1314 1818 l
1316 1818 l
1318 1818 l
1319 1818 l
1321 1818 l
1323 1818 l
1325 1832 l
1327 1832 l
1328 1859 l
1330 1942 l
1332 1970 l
1334 1970 l
1336 2087 l
1337 2087 l
1339 2170 l
1341 2170 l
1343 2212 l
1345 2212 l
1346 2212 l
1348 2322 l
1350 2322 l
1352 2322 l
1354 2322 l
1355 2322 l
1357 2322 l
1359 2322 l
1361 2322 l
1363 2322 l
1364 2322 l
1364 2215 l
1363 2212 l
1361 2209 l
1359 2205 l
1357 2201 l
1355 2195 l
1354 2190 l
1352 2182 l
1350 2174 l
1348 2165 l
1346 2153 l
1345 2141 l
1343 2127 l
1341 2111 l
1339 2094 l
1337 2076 l
1336 2059 l
1334 2043 l
1332 2028 l
1330 2013 l
1328 2000 l
1327 1988 l
1325 1978 l
1323 1968 l
1321 1960 l
1319 1952 l
1318 1946 l
1316 1940 l
1314 1936 l
1312 1931 l
1310 1927 l
1309 1923 l
1307 1919 l
1305 1916 l
1303 1913 l
1301 1909 l
1300 1891 l
1298 1874 l
1296 1870 l
1294 1868 l
1292 1865 l
1291 1863 l
1289 1861 l
1287 1859 l
1285 1857 l
1283 1855 l
1282 1853 l
1280 1852 l
1278 1850 l
1276 1848 l
1275 1846 l
1273 1845 l
1271 1843 l
1269 1841 l
1267 1838 l
1266 1836 l
1264 1833 l
1262 1830 l
1260 1825 l
1258 1818 l
1257 1799 l
1255 1778 l
1253 1768 l
1251 1758 l
1249 1747 l
1248 1734 l
1246 1705 l
1244 1693 l
1242 1683 l
1240 1674 l
1239 1657 l
1237 1640 l
1235 1634 l
1233 1628 l
1231 1623 l
1230 1618 l
1228 1613 l
1226 1609 l
1224 1605 l
1222 1601 l
1221 1597 l
1219 1594 l
1217 1591 l
1215 1588 l
1213 1585 l
1212 1582 l
1210 1579 l
1208 1576 l
1206 1573 l
1204 1569 l
1203 1566 l
1201 1561 l
1199 1554 l
1197 1540 l
1195 1524 l
1194 1513 l
1192 1506 l
1190 1501 l
1188 1497 l
1186 1495 l
1185 1493 l
1183 1491 l
1181 1489 l
1179 1487 l
1177 1486 l
1176 1485 l
1174 1484 l
1172 1483 l
1170 1483 l
1168 1482 l
1167 1482 l
1165 1482 l
1163 1469 l
1161 1456 l
1159 1456 l
1158 1457 l
1156 1458 l
1154 1459 l
1152 1460 l
1150 1460 l
1149 1461 l
1147 1462 l
1145 1463 l
1143 1464 l
1141 1465 l
1140 1465 l
1138 1466 l
1136 1467 l
1134 1468 l
1132 1469 l
1131 1470 l
1129 1472 l
1127 1473 l
1125 1474 l
1123 1475 l
1122 1475 l
1120 1448 l
1118 1425 l
1116 1403 l
1114 1404 l
1113 1405 l
1111 1407 l
1109 1409 l
1107 1412 l
1105 1416 l
1104 1419 l
1102 1422 l
1100 1424 l
1098 1427 l
1096 1428 l
1095 1430 l
1093 1431 l
1091 1432 l
1089 1433 l
1087 1433 l
1086 1433 l
1084 1433 l
1082 1433 l
1080 1432 l
1078 1430 l
1077 1428 l
1075 1426 l
1073 1424 l
1071 1421 l
1069 1418 l
1068 1416 l
1066 1413 l
1064 1410 l
1062 1408 l
1060 1405 l
1059 1402 l
1057 1399 l
1055 1397 l
1053 1394 l
1051 1391 l
1050 1388 l
1048 1385 l
1046 1382 l
1044 1379 l
1042 1376 l
1041 1373 l
1039 1370 l
1037 1367 l
1035 1365 l
1033 1362 l
1032 1360 l
1030 1357 l
1028 1355 l
1026 1353 l
1024 1351 l
1023 1349 l
1021 1347 l
1019 1345 l
1017 1344 l
1015 1343 l
1014 1342 l
1012 1346 l
1010 1353 l
1008 1354 l
1006 1353 l
1005 1353 l
1003 1352 l
1001 1352 l
 999 1353 l
 997 1353 l
 996 1353 l
 994 1354 l
 992 1354 l
 990 1355 l
 988 1362 l
 987 1362 l
 985 1361 l
 983 1344 l
 981 1260 l
 979 1257 l
 978 1256 l
 976 1256 l
 974 1256 l
 972 1257 l
 970 1258 l
 969 1261 l
 967 1264 l
 965 1267 l
 963 1271 l
 961 1274 l
 960 1277 l
 958 1279 l
 956 1281 l
 954 1282 l
 952 1283 l
 951 1283 l
 949 1284 l
 947 1284 l
 945 1284 l
 943 1284 l
 942 1284 l
 940 1284 l
 938 1284 l
 936 1284 l
 934 1285 l
 933 1285 l
 931 1286 l
 929 1288 l
 927 1293 l
 925 1306 l
 924 1314 l
 922 1317 l
 920 1319 l
 918 1321 l
 916 1323 l
 915 1324 l
 913 1325 l
 911 1326 l
 909 1327 l
 907 1327 l
 906 1328 l
 904 1328 l
 902 1329 l
 900 1329 l
 898 1329 l
 897 1329 l
 895 1328 l
 893 1328 l
 891 1327 l
 889 1327 l
 888 1326 l
 886 1325 l
 884 1324 l
 882 1323 l
 880 1322 l
 879 1321 l
 877 1320 l
 875 1319 l
 873 1318 l
 871 1316 l
 870 1315 l
 868 1313 l
 866 1312 l
 864 1310 l
 862 1308 l
 861 1307 l
 859 1305 l
 857 1303 l
 855 1302 l
 853 1300 l
 852 1298 l
 850 1296 l
 848 1295 l
 846 1293 l
 844 1291 l
 843 1291 l
 841 1308 l
 839 1306 l
 837 1305 l
 835 1303 l
 834 1301 l
 832 1299 l
 830 1297 l
 828 1295 l
 826 1293 l
 825 1294 l
 823 1350 l
 821 1430 l
 819 1432 l
 818 1431 l
 816 1429 l
 814 1428 l
 812 1425 l
 810 1423 l
 809 1421 l
 807 1418 l
 805 1416 l
 803 1413 l
 801 1411 l
 800 1408 l
 798 1406 l
 796 1403 l
 794 1400 l
 792 1397 l
 791 1394 l
 789 1392 l
 787 1389 l
 785 1386 l
 783 1383 l
 782 1380 l
 780 1377 l
 778 1374 l
 776 1370 l
 774 1367 l
 773 1364 l
 771 1361 l
 769 1357 l
 767 1354 l
 765 1351 l
 764 1347 l
 762 1344 l
 760 1341 l
 758 1337 l
 756 1334 l
 755 1330 l
 753 1326 l
 751 1323 l
 749 1319 l
 747 1315 l
 746 1312 l
 744 1308 l
 742 1304 l
 740 1300 l
 738 1296 l
 737 1292 l
 735 1289 l
 733 1285 l
 731 1281 l
 729 1277 l
 728 1272 l
 726 1268 l
 724 1264 l
 722 1260 l
 720 1256 l
 719 1252 l
 717 1247 l
 715 1243 l
 713 1239 l
 711 1234 l
 710 1230 l
 708 1225 l
 706 1221 l
 704 1216 l
 702 1212 l
 701 1208 l
 699 1203 l
 697 1200 l
 695 1220 l
s  952 1041 m
 982 1072 l
s  922 1041 m
 982 1103 l
s 1024 1146 m
1047 1169 l
s 1066 1189 m
1072 1195 l
s  893 1041 m
 982 1133 l
s 1003 1155 m
1074 1228 l
s  863 1041 m
 983 1164 l
s  989 1171 m
1087 1272 l
s 1178 1365 m
1190 1378 l
s  834 1041 m
1088 1303 l
s 1138 1354 m
1141 1358 l
s 1159 1376 m
1165 1382 l
s 1165 1382 m
1191 1409 l
s  804 1041 m
1088 1333 l
s 1111 1357 m
1117 1363 l
s 1119 1365 m
1121 1367 l
s 1136 1383 m
1142 1389 l
s 1158 1406 m
1194 1443 l
s  775 1041 m
1088 1364 l
s 1103 1380 m
1118 1394 l
s 1118 1395 m
1142 1420 l
s 1150 1428 m
1196 1474 l
s 1216 1495 m
1226 1506 l
s  746 1041 m
 965 1267 l
s  982 1284 m
1088 1394 l
s 1102 1408 m
1107 1413 l
s 1118 1425 m
1143 1451 l
s 1146 1454 m
1152 1460 l
s 1163 1472 m
1177 1486 l
s 1188 1497 m
1227 1538 l
s 1235 1545 m
1237 1547 l
s  716 1041 m
 951 1283 l
s  982 1316 m
1012 1346 l
s 1045 1380 m
1088 1425 l
s 1094 1430 m
1101 1438 l
s 1120 1458 m
1132 1470 l
s 1197 1536 m
1245 1586 l
s  693 1048 m
 928 1290 l
s  983 1347 m
 991 1355 l
s 1089 1455 m
1100 1467 l
s 1212 1583 m
1246 1617 l
s  694 1079 m
 923 1315 l
s 1089 1486 m
1098 1495 l
s 1236 1638 m
1246 1648 l
s  694 1109 m
 906 1328 l
s 1089 1517 m
1097 1525 l
s 1240 1672 m
1247 1679 l
s 1254 1687 m
1255 1688 l
s  694 1140 m
 843 1293 l
s 1246 1709 m
1249 1712 l
s 1250 1713 m
1251 1714 l
s 1253 1716 m
1256 1719 l
s 1288 1752 m
1292 1756 l
s  695 1171 m
 824 1304 l
s 1249 1742 m
1256 1750 l
s 1257 1751 m
1258 1752 l
s 1262 1755 m
1262 1756 l
s 1281 1775 m
1299 1794 l
s 1323 1818 m
1323 1819 l
s  695 1201 m
 697 1203 l
s  700 1207 m
 823 1334 l
s 1255 1778 m
1273 1798 l
s 1280 1805 m
1303 1828 l
s 1311 1836 m
1328 1854 l
s  722 1260 m
 823 1363 l
s 1258 1812 m
1329 1885 l
s  748 1317 m
 822 1393 l
s 1299 1885 m
1330 1916 l
s  785 1385 m
 821 1423 l
s 1311 1927 m
1331 1948 l
s 1324 1971 m
1334 1982 l
s 1329 2007 m
1335 2013 l
s 1334 2042 m
1335 2043 l
s 1335 2074 m
1337 2076 l
s 1338 2107 m
1341 2110 l
s 1339 2138 m
1345 2145 l
s 1339 2169 m
1340 2170 l
s 1341 2171 m
1352 2182 l
s 1342 2203 m
1364 2226 l
s 1347 2238 m
1364 2256 l
s 1347 2269 m
1364 2286 l
s 1348 2300 m
1364 2317 l
s  645 1566 m
 697 1566 l
s  728 1566 m
 780 1566 l
s  811 1566 m
 864 1566 l
s  895 1566 m
 947 1566 l
s  978 1566 m
1030 1566 l
s 1061 1566 m
1114 1566 l
s 1145 1566 m
1197 1566 l
s 1228 1566 m
1280 1566 l
s 1311 1566 m
1364 1566 l
s 1364 1566 m
s 1395 1566 m
1447 1566 l
s 1478 1566 m
1530 1566 l
s 1561 1566 m
1614 1566 l
s 1645 1566 m
1697 1566 l
s 1728 1566 m
1780 1566 l
s 1811 1566 m
1864 1566 l
s 1895 1566 m
1947 1566 l
s 1978 1566 m
2030 1566 l
s 2061 1566 m
2084 1566 l
s  645 1240 m
1024 1240 l
1024 1290 l
1181 1290 l
1182 1674 l
1302 1674 l
1302 2086 l
1404 2086 l
1404 1546 l
1493 1546 l
1494 1340 l
1574 1340 l
1575 1557 l
1649 1557 l
1649 1798 l
1718 1798 l
1719 1592 l
1783 1592 l
1784 1364 l
1845 1364 l
1845 1530 l
1904 1530 l
1904 1762 l
1960 1762 l
1960 1608 l
2013 1608 l
2014 1384 l
2065 1384 l
2065 1520 l
2084 1520 l
s  645 1240 m
s  645 1244 m
1024 1244 l
s  645 1237 m
1024 1237 l
s 1024 1240 m
s 1020 1240 m
1021 1290 l
s 1028 1240 m
1028 1290 l
s 1024 1290 m
s 1024 1294 m
1181 1294 l
s 1024 1286 m
1181 1286 l
s 1181 1290 m
s 1178 1290 m
1178 1674 l
s 1185 1290 m
1185 1674 l
s 1182 1674 m
s 1182 1677 m
1302 1677 l
s 1182 1670 m
1302 1670 l
s 1302 1674 m
s 1298 1674 m
1299 2086 l
s 1306 1674 m
1306 2086 l
s 1302 2086 m
s 1302 2090 m
1404 2090 l
s 1302 2082 m
1404 2082 l
s 1404 2086 m
s 1407 2086 m
1408 1546 l
s 1400 2086 m
1400 1546 l
s 1404 1546 m
s 1404 1550 m
1493 1550 l
s 1404 1542 m
1493 1542 l
s 1493 1546 m
s 1497 1546 m
1497 1340 l
s 1490 1546 m
1490 1340 l
s 1494 1340 m
s 1494 1344 m
1574 1344 l
s 1494 1336 m
1574 1336 l
s 1574 1340 m
s 1571 1340 m
1571 1557 l
s 1578 1340 m
1578 1557 l
s 1575 1557 m
s 1575 1561 m
1649 1561 l
s 1575 1553 m
1649 1553 l
s 1649 1557 m
s 1645 1557 m
1646 1798 l
s 1652 1557 m
1653 1798 l
s 1649 1798 m
s 1649 1802 m
1718 1802 l
s 1649 1794 m
1718 1794 l
s 1718 1798 m
s 1722 1798 m
1722 1592 l
s 1715 1798 m
1715 1592 l
s 1719 1592 m
s 1719 1596 m
1783 1596 l
s 1719 1588 m
1783 1588 l
s 1783 1592 m
s 1787 1592 m
1787 1364 l
s 1780 1592 m
1780 1364 l
s 1784 1364 m
s 1784 1368 m
1845 1368 l
s 1784 1361 m
1845 1361 l
s 1845 1364 m
s 1841 1364 m
1842 1530 l
s 1849 1364 m
1849 1530 l
s 1845 1530 m
s 1845 1534 m
1904 1534 l
s 1845 1526 m
1904 1526 l
s 1904 1530 m
s 1900 1530 m
1900 1762 l
s 1907 1530 m
1908 1762 l
s 1904 1762 m
s 1904 1765 m
1960 1765 l
s 1904 1758 m
1960 1758 l
s 1960 1762 m
s 1963 1762 m
1964 1608 l
s 1956 1762 m
1956 1608 l
s 1960 1608 m
s 1960 1612 m
2013 1612 l
s 1960 1605 m
2013 1605 l
s 2013 1608 m
s 2017 1608 m
2017 1384 l
s 2010 1608 m
2010 1384 l
s 2014 1384 m
s 2014 1387 m
2065 1387 l
s 2014 1380 m
2065 1380 l
s 2065 1384 m
s 2061 1384 m
2062 1520 l
s 2069 1384 m
2069 1520 l
s 2065 1520 m
s 2065 1524 m
2084 1524 l
s 2065 1516 m
2084 1516 l
s 2084 1520 m
s
saveobj restore
showpage
